Uniformization of modular elliptic curves via p-adic periods

The Langlands Programme predicts that a weight 2 newform f over a number field K with integer Hecke eigenvalues generally should have an associated elliptic curve E_f over K. In our previous paper, we associated, building on works of Darmon and Greenberg, a p-adic lattice to f, under certain hypothesis, and implicitly conjectured that this lattice is commensurable with the p-adic Tate lattice of E_f . In this paper, we present this conjecture in detail and discuss how it can be used to compute, directly from f, an explicit Weierstrass equation for the conjectural E_f . We develop algorithms to this end and implement them in order to carry out extensive systematic computations in which we compute Weierstrass equations of hundreds of elliptic curves, some with huge heights, over dozens of number fields. The data we obtain provide overwhelming amount of support for the conjecture and furthermore demonstrate that the conjecture provides an efficient tool to building databases of elliptic curves over number fields.

==> (inline-0) <==
\begin{longtable}[H]{lrlr}
Found curves & $107$ & Time outs & $507$ \tabularnewline
No rational lines & $19$ & Not recognized & $38$ \tabularnewline
Total Trials & $743$ & $\fp$ too large & $6$ \tabularnewline
 &  & Runtime errors & $66$ \tabularnewline
\end{longtable}
{\tiny
\begin{longtable}[H]{rp{1.3cm}rlp{7cm}}
$|\Delta_K|$ & $f_K(x)$ & $\text{Nm}(\mathfrak{N})$ & $\mathfrak{p}\mathfrak{D}\mathfrak{m}$ & $c_4(E),c_6(E)$ \tabularnewline \hline\endhead
$5$ & $\left[-1, -1\right]$ & $55$ & $(-3 r + 1)_{11} (-2 r + 1)_{5} (1)$ & $1224 r + 737,$ \tabularnewline
 &  &  &  & $62972 r + 39767$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $55$ & $(-3 r + 2)_{11} (-2 r + 1)_{5} (1)$ & $-1224 r + 1961,$ \tabularnewline
 &  &  &  & $-62972 r + 102739$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $55$ & $(-3 r + 2)_{11} (-2 r + 1)_{5} (1)$ & $-24 r + 41,$ \tabularnewline
 &  &  &  & $28 r - 77$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $76$ & $(4 r - 3)_{19} (2)_{4} (1)$ & $1368 r - 143,$ \tabularnewline
 &  &  &  & $21924 r + 58751$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $76$ & $(-4 r + 1)_{19} (2)_{4} (1)$ & $-1368 r + 1225,$ \tabularnewline
 &  &  &  & $-21924 r + 80675$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $76$ & $(-4 r + 1)_{19} (2)_{4} (1)$ & $72 r + 25,$ \tabularnewline
 &  &  &  & $-756 r - 469$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $76$ & $(-4 r + 1)_{19} (2)_{4} (1)$ & $-45 r + 82,$ \tabularnewline
 &  &  &  & $432 r - 917$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $76$ & $(-4 r + 1)_{19} (2)_{4} (1)$ & $18212832 r + 11266921,$ \tabularnewline
 &  &  &  & $116273070000 r + 71861827211$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $99$ & $(-3 r + 1)_{11} (3)_{9} (1)$ & $1278699 r + 790306,$ \tabularnewline
 &  &  &  & $2162225520 r + 1336329431$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $99$ & $(-3 r + 1)_{11} (3)_{9} (1)$ & $1278699 r + 790306,$ \tabularnewline
 &  &  &  & $2162225520 r + 1336329431$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $99$ & $(-3 r + 2)_{11} (3)_{9} (1)$ & $-1278699 r + 2069005,$ \tabularnewline
 &  &  &  & $-2162225520 r + 3498554951$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $99$ & $(-3 r + 2)_{11} (3)_{9} (1)$ & $-1278699 r + 2069005,$ \tabularnewline
 &  &  &  & $-2162225520 r + 3498554951$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $121$ & $(-3 r + 1)_{11} (-3 r + 2)_{11} (1)$ & $16,$ \tabularnewline
 &  &  &  & $-152$ \tabularnewline\hline
$5$ & $\left[-1, -1\right]$ & $171$ & $(-4 r + 1)_{19} (3)_{9} (1)$ & $21 r + 37,$ \tabularnewline
 &  &  &  & $1548 r + 647$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $34$ & $(3 r - 1)_{17} (r)_{2} (1)$ & $228 r + 313,$ \tabularnewline
 &  &  &  & $-5706 r - 8063$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $34$ & $(3 r - 1)_{17} (r)_{2} (1)$ & $-1800 r + 2489,$ \tabularnewline
 &  &  &  & $-131524 r + 185571$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $34$ & $(-3 r - 1)_{17} (r)_{2} (1)$ & $1800 r + 2489,$ \tabularnewline
 &  &  &  & $131524 r + 185571$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $34$ & $(-3 r - 1)_{17} (r)_{2} (1)$ & $-228 r + 313,$ \tabularnewline
 &  &  &  & $5706 r - 8063$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $46$ & $(-r - 5)_{23} (r)_{2} (1)$ & $720 r + 1193,$ \tabularnewline
 &  &  &  & $35944 r + 53163$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $46$ & $(-r + 5)_{23} (r)_{2} (1)$ & $-7,$ \tabularnewline
 &  &  &  & $-160 r + 243$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $46$ & $(-r + 5)_{23} (r)_{2} (1)$ & $-720 r + 1193,$ \tabularnewline
 &  &  &  & $-35944 r + 53163$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $46$ & $(-r + 5)_{23} (r)_{2} (1)$ & $68 r + 129,$ \tabularnewline
 &  &  &  & $-2002 r - 3035$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $46$ & $(-r + 5)_{23} (r)_{2} (1)$ & $68 r + 129,$ \tabularnewline
 &  &  &  & $-2002 r - 3035$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $49$ & $(2 r + 1)_{7} (-2 r + 1)_{7} (1)$ & $24 r + 20,$ \tabularnewline
 &  &  &  & $-56 r - 288$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $119$ & $(2 r + 1)_{7} (-3 r - 1)_{17} (1)$ & $64 r + 57,$ \tabularnewline
 &  &  &  & $608 r + 947$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $119$ & $(2 r + 1)_{7} (-3 r - 1)_{17} (1)$ & $784 r + 1257,$ \tabularnewline
 &  &  &  & $40424 r + 57899$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $119$ & $(-2 r + 1)_{7} (3 r - 1)_{17} (1)$ & $-64 r + 57,$ \tabularnewline
 &  &  &  & $-608 r + 947$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $119$ & $(-2 r + 1)_{7} (3 r - 1)_{17} (1)$ & $-64 r + 57,$ \tabularnewline
 &  &  &  & $-608 r + 947$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $119$ & $(2 r + 1)_{7} (3 r - 1)_{17} (1)$ & $-4312 r + 9825,$ \tabularnewline
 &  &  &  & $-627836 r + 1121375$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $119$ & $(2 r + 1)_{7} (3 r - 1)_{17} (1)$ & $8 r - 15,$ \tabularnewline
 &  &  &  & $148 r - 25$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $119$ & $(-2 r + 1)_{7} (-3 r - 1)_{17} (1)$ & $232 r + 852,$ \tabularnewline
 &  &  &  & $18472 r + 14416$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $119$ & $(-2 r + 1)_{7} (-3 r - 1)_{17} (1)$ & $4312 r + 9825,$ \tabularnewline
 &  &  &  & $627836 r + 1121375$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $119$ & $(-2 r + 1)_{7} (-3 r - 1)_{17} (1)$ & $-40 r + 84,$ \tabularnewline
 &  &  &  & $536 r - 848$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $161$ & $(-2 r + 1)_{7} (-r - 5)_{23} (1)$ & $-8 r + 33,$ \tabularnewline
 &  &  &  & $76 r - 65$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $161$ & $(2 r + 1)_{7} (-r + 5)_{23} (1)$ & $8 r + 33,$ \tabularnewline
 &  &  &  & $-76 r - 65$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $161$ & $(2 r + 1)_{7} (-r + 5)_{23} (1)$ & $8 r + 33,$ \tabularnewline
 &  &  &  & $-76 r - 65$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $161$ & $(2 r + 1)_{7} (-r - 5)_{23} (1)$ & $-740 r + 1185,$ \tabularnewline
 &  &  &  & $24674 r + 138485$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $161$ & $(-2 r + 1)_{7} (-r + 5)_{23} (1)$ & $740 r + 1185,$ \tabularnewline
 &  &  &  & $-24674 r + 138485$ \tabularnewline\hline
$8$ & $\left[-2, 0\right]$ & $175$ & $(2 r + 1)_{7} (5)_{25} (1)$ & $-64 r + 81,$ \tabularnewline
 &  &  &  & $544 r - 1465$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $9$ & $(-r + 1)_{3} (-r)_{3} (1)$ & $15 r + 220,$ \tabularnewline
 &  &  &  & $-1584 r - 413$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $39$ & $(-r)_{3} (-2 r + 1)_{13} (1)$ & $263 r + 340,$ \tabularnewline
 &  &  &  & $7268 r + 9475$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $51$ & $(r - 5)_{17} (-r + 1)_{3} (1)$ & $48 r + 16,$ \tabularnewline
 &  &  &  & $-360 r - 800$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $51$ & $(r + 4)_{17} (-r)_{3} (1)$ & $-48 r + 64,$ \tabularnewline
 &  &  &  & $360 r - 1160$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $51$ & $(r + 4)_{17} (-r)_{3} (1)$ & $96 r - 176,$ \tabularnewline
 &  &  &  & $-504 r + 856$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $51$ & $(r - 5)_{17} (-r)_{3} (1)$ & $-351 r + 811,$ \tabularnewline
 &  &  &  & $-12744 r + 29323$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $51$ & $(r - 5)_{17} (-r)_{3} (1)$ & $-20959 r + 48427,$ \tabularnewline
 &  &  &  & $5780344 r - 13310485$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $51$ & $(r - 5)_{17} (-r)_{3} (1)$ & $240 r - 239,$ \tabularnewline
 &  &  &  & $-8 r + 5575$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $51$ & $(r + 4)_{17} (-r + 1)_{3} (1)$ & $-48 r - 71,$ \tabularnewline
 &  &  &  & $360 r + 595$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $51$ & $(r + 4)_{17} (-r + 1)_{3} (1)$ & $20959 r + 27468,$ \tabularnewline
 &  &  &  & $-5780344 r - 7530141$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $51$ & $(r + 4)_{17} (-r + 1)_{3} (1)$ & $-165633 r + 381436,$ \tabularnewline
 &  &  &  & $-128005408 r + 294767771$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $68$ & $(r + 4)_{17} (2)_{4} (1)$ & $-97 r + 220,$ \tabularnewline
 &  &  &  & $-1840 r + 4219$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $68$ & $(r + 4)_{17} (2)_{4} (1)$ & $-97 r + 220,$ \tabularnewline
 &  &  &  & $-1840 r + 4219$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $68$ & $(r - 5)_{17} (2)_{4} (1)$ & $1537 r + 2043,$ \tabularnewline
 &  &  &  & $115744 r + 150555$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $68$ & $(r - 5)_{17} (2)_{4} (1)$ & $97 r + 123,$ \tabularnewline
 &  &  &  & $1840 r + 2379$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $69$ & $(-r)_{3} (-3 r - 1)_{23} (1)$ & $-784 r + 1825,$ \tabularnewline
 &  &  &  & $-42088 r + 96847$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $69$ & $(-r)_{3} (-3 r - 1)_{23} (1)$ & $-12544 r + 29185,$ \tabularnewline
 &  &  &  & $-2695648 r + 6202303$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $69$ & $(-r + 1)_{3} (3 r - 4)_{23} (1)$ & $12544 r + 16641,$ \tabularnewline
 &  &  &  & $2695648 r + 3506655$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $87$ & $(-r + 1)_{3} (3 r - 1)_{29} (1)$ & $-8 r + 249,$ \tabularnewline
 &  &  &  & $2084 r - 1461$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $87$ & $(-r)_{3} (-3 r + 2)_{29} (1)$ & $-952 r + 2401,$ \tabularnewline
 &  &  &  & $-62564 r + 138215$ \tabularnewline\hline
$13$ & $\left[-3, -1\right]$ & $87$ & $(-r)_{3} (-3 r + 2)_{29} (1)$ & $8 r + 241,$ \tabularnewline
 &  &  &  & $-2084 r + 623$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $4$ & $(-r + 2)_{2} (-r - 1)_{2} (1)$ & $14832 r + 23161,$ \tabularnewline
 &  &  &  & $-3654504 r - 5706701$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $18$ & $(-r + 2)_{2} (3)_{9} (1)$ & $85392 r + 133345,$ \tabularnewline
 &  &  &  & $50668200 r + 79121071$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $18$ & $(-r - 1)_{2} (3)_{9} (1)$ & $841440 r + 1313953,$ \tabularnewline
 &  &  &  & $-1286345520 r - 2008696465$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $26$ & $(-r - 1)_{2} (-2 r + 3)_{13} (1)$ & $64936 r + 101401,$ \tabularnewline
 &  &  &  & $25480444 r + 39789059$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $26$ & $(-r + 2)_{2} (2 r + 1)_{13} (1)$ & $616 r + 961,$ \tabularnewline
 &  &  &  & $-30740 r - 48001$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $26$ & $(-r + 2)_{2} (2 r + 1)_{13} (1)$ & $616 r + 961,$ \tabularnewline
 &  &  &  & $-30740 r - 48001$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $26$ & $(-2 r + 3)_{13} (-r + 2)_{2} (1)$ & $29056560 r + 45373353,$ \tabularnewline
 &  &  &  & $-318037634280 r - 496632562389$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $26$ & $(2 r + 1)_{13} (-r + 2)_{2} (1)$ & $2408 r + 3761,$ \tabularnewline
 &  &  &  & $239756 r + 374391$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $26$ & $(-2 r + 3)_{13} (-r - 1)_{2} (1)$ & $824 r + 1289,$ \tabularnewline
 &  &  &  & $-45724 r - 71397$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $26$ & $(2 r + 1)_{13} (-r - 1)_{2} (1)$ & $6672 r + 10425,$ \tabularnewline
 &  &  &  & $1251720 r + 1954611$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $26$ & $(2 r + 1)_{13} (-r - 1)_{2} (1)$ & $6672 r + 10425,$ \tabularnewline
 &  &  &  & $1251720 r + 1954611$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $38$ & $(2 r - 7)_{19} (-r - 1)_{2} (1)$ & $725832 r + 1133425,$ \tabularnewline
 &  &  &  & $-1247421060 r - 1947913865$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $38$ & $(2 r + 5)_{19} (-r + 2)_{2} (1)$ & $734280 r + 1146617,$ \tabularnewline
 &  &  &  & $-672205300 r - 1049684077$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $38$ & $(2 r + 5)_{19} (-r - 1)_{2} (1)$ & $45465 r + 70996,$ \tabularnewline
 &  &  &  & $29323071 r + 45789524$ \tabularnewline\hline
$17$ & $\left[-4, -1\right]$ & $38$ & $(2 r + 5)_{19} (-r - 1)_{2} (1)$ & $45465 r + 70996,$ \tabularnewline
 &  &  &  & $29323071 r + 45789524$ \tabularnewline\hline
$29$ & $\left[-7, -1\right]$ & $25$ & $(-r + 2)_{5} (-r - 1)_{5} (1)$ & $609 r + 1343,$ \tabularnewline
 &  &  &  & $-34924 r - 76561$ \tabularnewline\hline
$29$ & $\left[-7, -1\right]$ & $25$ & $(-r + 2)_{5} (-r - 1)_{5} (1)$ & $-609 r + 1952,$ \tabularnewline
 &  &  &  & $34924 r - 111485$ \tabularnewline\hline
$29$ & $\left[-7, -1\right]$ & $25$ & $(-r - 1)_{5} (-r + 2)_{5} (1)$ & $609 r + 1343,$ \tabularnewline
 &  &  &  & $-34924 r - 76561$ \tabularnewline\hline
$29$ & $\left[-7, -1\right]$ & $25$ & $(-r - 1)_{5} (-r + 2)_{5} (1)$ & $-609 r + 1952,$ \tabularnewline
 &  &  &  & $34924 r - 111485$ \tabularnewline\hline
$29$ & $\left[-7, -1\right]$ & $28$ & $(-r)_{7} (2)_{4} (1)$ & $-8 r + 25,$ \tabularnewline
 &  &  &  & $100 r + 155$ \tabularnewline\hline
$29$ & $\left[-7, -1\right]$ & $28$ & $(r - 1)_{7} (2)_{4} (1)$ & $8 r + 17,$ \tabularnewline
 &  &  &  & $-100 r + 255$ \tabularnewline\hline
$29$ & $\left[-7, -1\right]$ & $28$ & $(r - 1)_{7} (2)_{4} (1)$ & $8 r + 17,$ \tabularnewline
 &  &  &  & $-100 r + 255$ \tabularnewline\hline
$29$ & $\left[-7, -1\right]$ & $28$ & $(r - 1)_{7} (2)_{4} (1)$ & $-25 r + 104,$ \tabularnewline
 &  &  &  & $17000 r - 54141$ \tabularnewline\hline
$29$ & $\left[-7, -1\right]$ & $28$ & $(r - 1)_{7} (2)_{4} (1)$ & $-25 r + 104,$ \tabularnewline
 &  &  &  & $17000 r - 54141$ \tabularnewline\hline
$29$ & $\left[-7, -1\right]$ & $35$ & $(r - 1)_{7} (-r - 1)_{5} (1)$ & $111 r + 240,$ \tabularnewline
 &  &  &  & $2484 r + 5427$ \tabularnewline\hline
$37$ & $\left[-9, -1\right]$ & $9$ & $(r - 3)_{3} (r + 2)_{3} (1)$ & $352534920 r + 895925641,$ \tabularnewline
 &  &  &  & $12664709797068 r + 32185856206819$ \tabularnewline\hline
$37$ & $\left[-9, -1\right]$ & $21$ & $(r - 2)_{7} (r + 2)_{3} (1)$ & $9767379 r + 24822634,$ \tabularnewline
 &  &  &  & $-71815557168 r - 182510711533$ \tabularnewline\hline
$37$ & $\left[-9, -1\right]$ & $21$ & $(r - 2)_{7} (r + 2)_{3} (1)$ & $34891 r + 88674,$ \tabularnewline
 &  &  &  & $-16131716 r - 40996845$ \tabularnewline\hline
$37$ & $\left[-9, -1\right]$ & $21$ & $(r - 2)_{7} (r + 2)_{3} (1)$ & $-6176 r + 21873,$ \tabularnewline
 &  &  &  & $-1197008 r + 4239063$ \tabularnewline\hline
$37$ & $\left[-9, -1\right]$ & $21$ & $(-r - 1)_{7} (r - 3)_{3} (1)$ & $1147822821 r + 2917055413,$ \tabularnewline
 &  &  &  & $93263190114960 r + 237017324086199$ \tabularnewline\hline
$37$ & $\left[-9, -1\right]$ & $21$ & $(-r - 1)_{7} (r - 3)_{3} (1)$ & $199128965 r + 506062621,$ \tabularnewline
 &  &  &  & $-6658415065324 r - 16921571302601$ \tabularnewline\hline
$37$ & $\left[-9, -1\right]$ & $33$ & $(r + 4)_{11} (r - 3)_{3} (1)$ & $2203920 r + 5601001,$ \tabularnewline
 &  &  &  & $3290718312 r + 8362969867$ \tabularnewline\hline
$37$ & $\left[-9, -1\right]$ & $33$ & $(r - 5)_{11} (r + 2)_{3} (1)$ & $157776 r + 400969,$ \tabularnewline
 &  &  &  & $154126728 r + 391694779$ \tabularnewline\hline
$41$ & $\left[-10, -1\right]$ & $4$ & $(-r + 4)_{2} (r + 3)_{2} (1)$ & $-41953280 r + 155292673,$ \tabularnewline
 &  &  &  & $-687614216960 r + 2545246737791$ \tabularnewline\hline
$41$ & $\left[-10, -1\right]$ & $4$ & $(r + 3)_{2} (-r + 4)_{2} (1)$ & $41953280 r + 113339393,$ \tabularnewline
 &  &  &  & $687614216960 r + 1857632520831$ \tabularnewline\hline
$41$ & $\left[-10, -1\right]$ & $10$ & $(2 r - 7)_{5} (-r + 4)_{2} (1)$ & $2620227 r - 9698933,$ \tabularnewline
 &  &  &  & $-12878240103 r + 47669605721$ \tabularnewline\hline
$41$ & $\left[-10, -1\right]$ & $10$ & $(2 r - 7)_{5} (r + 3)_{2} (1)$ & $208 r - 767,$ \tabularnewline
 &  &  &  & $19528 r - 72289$ \tabularnewline\hline
$41$ & $\left[-10, -1\right]$ & $10$ & $(2 r + 5)_{5} (r + 3)_{2} (1)$ & $-2620227 r - 7078706,$ \tabularnewline
 &  &  &  & $12878240103 r + 34791365618$ \tabularnewline\hline
$53$ & $\left[-13, -1\right]$ & $28$ & $(-r + 3)_{7} (2)_{4} (1)$ & $21 r - 47,$ \tabularnewline
 &  &  &  & $360 r - 1765$ \tabularnewline\hline
$53$ & $\left[-13, -1\right]$ & $28$ & $(-r + 3)_{7} (2)_{4} (1)$ & $21 r - 47,$ \tabularnewline
 &  &  &  & $360 r - 1765$ \tabularnewline\hline
$53$ & $\left[-13, -1\right]$ & $28$ & $(-r + 3)_{7} (2)_{4} (1)$ & $-53 r + 286,$ \tabularnewline
 &  &  &  & $1436 r - 5441$ \tabularnewline\hline
$61$ & $\left[-15, -1\right]$ & $9$ & $(r + 3)_{3} (r - 4)_{3} (1)$ & $-49335 r + 217327,$ \tabularnewline
 &  &  &  & $30609540 r - 134838845$ \tabularnewline\hline
$61$ & $\left[-15, -1\right]$ & $9$ & $(r + 3)_{3} (r - 4)_{3} (1)$ & $111 r + 376,$ \tabularnewline
 &  &  &  & $-3316 r - 11293$ \tabularnewline\hline
$61$ & $\left[-15, -1\right]$ & $9$ & $(r + 3)_{3} (r - 4)_{3} (1)$ & $-111 r + 487,$ \tabularnewline
 &  &  &  & $3316 r - 14609$ \tabularnewline\hline
$61$ & $\left[-15, -1\right]$ & $9$ & $(r - 4)_{3} (r + 3)_{3} (1)$ & $789255 r + 2687512,$ \tabularnewline
 &  &  &  & $-1959559668 r - 6672545297$ \tabularnewline\hline
$89$ & $\left[-22, -1\right]$ & $4$ & $(r + 4)_{2} (-r + 5)_{2} (1)$ & $-24480162480 r + 127712776713,$ \tabularnewline
 &  &  &  & $11764205408351880 r - 61373748632190885$ \tabularnewline\hline
$113$ & $\left[-28, -1\right]$ & $4$ & $(r + 5)_{2} (-r + 6)_{2} (1)$ & $-3672 r + 21353,$ \tabularnewline
 &  &  &  & $391868 r - 2278741$ \tabularnewline\hline
\caption{Fields of degree 2}\\
\end{longtable}
\begin{longtable}[H]{lrlr}
Found curves & $23$ & Time outs & $1349$ \tabularnewline
No rational lines & $71$ & Not recognized & $19$ \tabularnewline
Total Trials & $1630$ & $\fp$ too large & $23$ \tabularnewline
 &  & Runtime errors & $145$ \tabularnewline
\end{longtable}
{\tiny
\begin{longtable}[H]{rp{1.3cm}rlp{7cm}}
$|\Delta_K|$ & $f_K(x)$ & $\text{Nm}(\mathfrak{N})$ & $\mathfrak{p}\mathfrak{D}\mathfrak{m}$ & $c_4(E),c_6(E)$ \tabularnewline \hline\endhead
$148$ & $\left[1, -3, -1\right]$ & $17$ & $(2 r + 1)_{17} (1) (1)$ & $269381372 r^{2} + 315199506 r - 124133929,$ \tabularnewline
 &  &  &  & $8968858286035 r^{2} + 10494339880946 r - 4132949696398$ \tabularnewline\hline
$148$ & $\left[1, -3, -1\right]$ & $17$ & $(2 r + 1)_{17} (1) (1)$ & $269381372 r^{2} + 315199506 r - 124133929,$ \tabularnewline
 &  &  &  & $8968858286035 r^{2} + 10494339880946 r - 4132949696398$ \tabularnewline\hline
$148$ & $\left[1, -3, -1\right]$ & $19$ & $(-r^{2} - r - 1)_{19} (1) (1)$ & $76607638 r^{2} + 89637562 r - 35301652,$ \tabularnewline
 &  &  &  & $-1730949724156 r^{2} - 2025360881264 r + 797640893496$ \tabularnewline\hline
$148$ & $\left[1, -3, -1\right]$ & $19$ & $(-r^{2} - r - 1)_{19} (1) (1)$ & $80 r^{2} + 96 r - 32,$ \tabularnewline
 &  &  &  & $-39936 r^{2} - 46736 r + 18392$ \tabularnewline\hline
$148$ & $\left[1, -3, -1\right]$ & $19$ & $(-r^{2} - r - 1)_{19} (1) (1)$ & $586903510 r^{2} + 686727866 r - 270451668,$ \tabularnewline
 &  &  &  & $-37037821755228 r^{2} - 43337454729856 r + 17067440391656$ \tabularnewline\hline
$148$ & $\left[1, -3, -1\right]$ & $19$ & $(-r^{2} - r - 1)_{19} (1) (1)$ & $2336 r^{2} + 2736 r - 1072,$ \tabularnewline
 &  &  &  & $-415264 r^{2} - 485888 r + 191368$ \tabularnewline\hline
$316$ & $\left[2, -4, -1\right]$ & $2$ & $(-r + 1)_{2} (1) (1)$ & $-134576 r^{2} + 71264 r + 571889,$ \tabularnewline
 &  &  &  & $-102113912 r^{2} + 54050928 r + 433896983$ \tabularnewline\hline
$321$ & $\left[1, -4, -1\right]$ & $3$ & $(r + 1)_{3} (1) (1)$ & $-10208 r^{2} + 7776 r + 42768,$ \tabularnewline
 &  &  &  & $-2145960 r^{2} + 1633176 r + 8975456$ \tabularnewline\hline
$361$ & $\left[7, -6, -1\right]$ & $7$ & $(-r)_{7} (1) (1)$ & $-7 r^{2} + 27 r - 10,$ \tabularnewline
 &  &  &  & $-109 r^{2} + 448 r - 428$ \tabularnewline\hline
$361$ & $\left[7, -6, -1\right]$ & $11$ & $(-r^{2} - r + 6)_{11} (1) (1)$ & $40 r^{2} - 135 r + 108,$ \tabularnewline
 &  &  &  & $-1034 r^{2} + 3705 r - 2995$ \tabularnewline\hline
$361$ & $\left[7, -6, -1\right]$ & $11$ & $(r^{2} - 3)_{11} (1) (1)$ & $135 r^{2} + 175 r - 407,$ \tabularnewline
 &  &  &  & $-3705 r^{2} - 4739 r + 11394$ \tabularnewline\hline
$361$ & $\left[7, -6, -1\right]$ & $11$ & $(r + 1)_{11} (1) (1)$ & $-175 r^{2} - 40 r + 1008,$ \tabularnewline
 &  &  &  & $4739 r^{2} + 1034 r - 27121$ \tabularnewline\hline
$404$ & $\left[-1, -5, -1\right]$ & $3$ & $(r^{2} - 2 r - 2)_{3} (1) (1)$ & $-18788 r^{2} + 49886 r + 11362,$ \tabularnewline
 &  &  &  & $-69749044 r^{2} + 185214584 r + 42133128$ \tabularnewline\hline
$469$ & $\left[4, -5, -1\right]$ & $7$ & $(r - 3)_{7} (1) (1)$ & $22920625 r^{2} + 31891354 r - 38338703,$ \tabularnewline
 &  &  &  & $-140106818288 r^{2} - 194942158372 r + 234352848667$ \tabularnewline\hline
$469$ & $\left[4, -5, -1\right]$ & $7$ & $(r - 3)_{7} (1) (1)$ & $309713905 r^{2} + 430930474 r - 518049983,$ \tabularnewline
 &  &  &  & $-14792982115880 r^{2} - 20582694673012 r + 24743817192451$ \tabularnewline\hline
$473$ & $\left[-1, -5, 0\right]$ & $3$ & $(-r - 1)_{3} (1) (1)$ & $10397725505 r^{2} + 24227311126 r + 4462430625,$ \tabularnewline
 &  &  &  & $3562105767767207 r^{2} + 8299915675450620 r + 1528762218426840$ \tabularnewline\hline
$473$ & $\left[-1, -5, 0\right]$ & $3$ & $(-r - 1)_{3} (1) (1)$ & $10397725505 r^{2} + 24227311126 r + 4462430625,$ \tabularnewline
 &  &  &  & $3562105767767207 r^{2} + 8299915675450620 r + 1528762218426840$ \tabularnewline\hline
$473$ & $\left[-1, -5, 0\right]$ & $3$ & $(-r - 1)_{3} (1) (1)$ & $-611 r^{2} + 1305 r + 288,$ \tabularnewline
 &  &  &  & $103499 r^{2} - 220338 r - 48637$ \tabularnewline\hline
$473$ & $\left[-1, -5, 0\right]$ & $11$ & $(r^{2} - 3)_{11} (1) (1)$ & $979 r^{2} - 2079 r - 459,$ \tabularnewline
 &  &  &  & $-95769 r^{2} + 203819 r + 44992$ \tabularnewline\hline
$473$ & $\left[-1, -5, 0\right]$ & $11$ & $(r^{2} - 3)_{11} (1) (1)$ & $979 r^{2} - 2079 r - 459,$ \tabularnewline
 &  &  &  & $-95769 r^{2} + 203819 r + 44992$ \tabularnewline\hline
$473$ & $\left[-1, -5, 0\right]$ & $11$ & $(r^{2} - 3)_{11} (1) (1)$ & $-16 r^{2} - 80 r - 16,$ \tabularnewline
 &  &  &  & $-4216 r^{2} - 10208 r - 1888$ \tabularnewline\hline
$568$ & $\left[-2, -6, -1\right]$ & $2$ & $(r + 1)_{2} (1) (1)$ & $-48 r^{2} + 56 r + 297,$ \tabularnewline
 &  &  &  & $-560 r^{2} + 700 r + 3275$ \tabularnewline\hline
$733$ & $\left[8, -7, -1\right]$ & $2$ & $(r^{2} - 6)_{2} (1) (1)$ & $-3728 r^{2} + 3424 r + 36337,$ \tabularnewline
 &  &  &  & $-1668040 r^{2} - 894160 r + 9716535$ \tabularnewline\hline
\caption{Fields of degree 3}\\
\end{longtable}
\begin{longtable}[H]{lrlr}
Found curves & $10$ & Time outs & $30$ \tabularnewline
No rational lines & $168$ & Not recognized & $6$ \tabularnewline
Total Trials & $218$ & $\fp$ too large & $0$ \tabularnewline
 &  & Runtime errors & $4$ \tabularnewline
\end{longtable}
{\tiny
\begin{longtable}[H]{rp{1.3cm}rlp{7cm}}
$|\Delta_K|$ & $f_K(x)$ & $\text{Nm}(\mathfrak{N})$ & $\mathfrak{p}\mathfrak{D}\mathfrak{m}$ & $c_4(E),c_6(E)$ \tabularnewline \hline\endhead
$3$ & $\left[1, -1\right]$ & $196$ & $(3 r - 2)_{7} (-6 r + 2)_{28} (1)$ & $-131065 r,$ \tabularnewline
 &  &  &  & $47449331$ \tabularnewline\hline
$3$ & $\left[1, -1\right]$ & $196$ & $(-3 r + 1)_{7} (6 r - 4)_{28} (1)$ & $-131065 r,$ \tabularnewline
 &  &  &  & $47449331$ \tabularnewline\hline
$4$ & $\left[1, 0\right]$ & $130$ & $(3 r - 2)_{13} (-r - 3)_{10} (1)$ & $-264 r + 257,$ \tabularnewline
 &  &  &  & $-6580 r + 2583$ \tabularnewline\hline
$4$ & $\left[1, 0\right]$ & $130$ & $(-3 r - 2)_{13} (-3 r - 1)_{10} (1)$ & $264 r + 257,$ \tabularnewline
 &  &  &  & $6580 r + 2583$ \tabularnewline\hline
$7$ & $\left[2, -1\right]$ & $44$ & $(r)_{2} (3 r + 1)_{22} (1)$ & $648 r + 481,$ \tabularnewline
 &  &  &  & $-28836 r + 4447$ \tabularnewline\hline
$7$ & $\left[2, -1\right]$ & $44$ & $(r - 1)_{2} (3 r - 4)_{22} (1)$ & $-648 r + 1129,$ \tabularnewline
 &  &  &  & $28836 r - 24389$ \tabularnewline\hline
$8$ & $\left[2, 0\right]$ & $99$ & $(r + 1)_{3} (-4 r + 1)_{33} (1)$ & $444 r + 25,$ \tabularnewline
 &  &  &  & $14794 r - 16263$ \tabularnewline\hline
$8$ & $\left[2, 0\right]$ & $99$ & $(r - 1)_{3} (-4 r - 1)_{33} (1)$ & $-444 r + 25,$ \tabularnewline
 &  &  &  & $-14794 r - 16263$ \tabularnewline\hline
$8$ & $\left[2, 0\right]$ & $99$ & $(-r - 3)_{11} (3)_{9} (1)$ & $-444 r + 25,$ \tabularnewline
 &  &  &  & $-14794 r - 16263$ \tabularnewline\hline
$8$ & $\left[2, 0\right]$ & $99$ & $(r - 3)_{11} (3)_{9} (1)$ & $444 r + 25,$ \tabularnewline
 &  &  &  & $14794 r - 16263$ \tabularnewline\hline
\caption{Fields of degree 2}\\
\end{longtable}
\begin{longtable}[H]{lrlr}
Found curves & $130$ & Time outs & $5199$ \tabularnewline
No rational lines & $1527$ & Not recognized & $35$ \tabularnewline
Total Trials & $8019$ & $\fp$ too large & $9$ \tabularnewline
 &  & Runtime errors & $1119$ \tabularnewline
\end{longtable}
{\tiny
\begin{longtable}[H]{rp{1.3cm}rlp{7cm}}
$|\Delta_K|$ & $f_K(x)$ & $\text{Nm}(\mathfrak{N})$ & $\mathfrak{p}\mathfrak{D}\mathfrak{m}$ & $c_4(E),c_6(E)$ \tabularnewline \hline\endhead
$23$ & $\left[1, 0, -1\right]$ & $185$ & $(r^{2} + 1)_{5} (3 r^{2} - r + 1)_{37} (1)$ & $643318 r^{2} - 1128871 r + 852306,$ \tabularnewline
 &  &  &  & $925824936 r^{2} - 1624710823 r + 1226456111$ \tabularnewline\hline
$31$ & $\left[-1, 1, 0\right]$ & $129$ & $(-r - 1)_{3} (-3 r^{2} - 2 r - 1)_{43} (1)$ & $-4787 r^{2} + 10585 r + 3349,$ \tabularnewline
 &  &  &  & $1268769 r^{2} - 371369 r + 424764$ \tabularnewline\hline
$44$ & $\left[1, 1, -1\right]$ & $121$ & $(2 r - 1)_{11} (r^{2} + 2)_{11} (1)$ & $4097022 r^{2} - 6265306 r + 7487000,$ \tabularnewline
 &  &  &  & $14168359144 r^{2} - 21861492432 r + 26039140708$ \tabularnewline\hline
$44$ & $\left[1, 1, -1\right]$ & $121$ & $(2 r - 1)_{11} (r^{2} + 2)_{11} (1)$ & $1774 r^{2} - 1434 r - 1304,$ \tabularnewline
 &  &  &  & $-42728 r^{2} - 123104 r - 54300$ \tabularnewline\hline
$44$ & $\left[1, 1, -1\right]$ & $121$ & $(2 r - 1)_{11} (r^{2} + 2)_{11} (1)$ & $4097022 r^{2} - 6265306 r + 7487000,$ \tabularnewline
 &  &  &  & $14168359144 r^{2} - 21861492432 r + 26039140708$ \tabularnewline\hline
$59$ & $\left[-1, 2, 0\right]$ & $34$ & $(-r^{2} - 1)_{2} (-r^{2} - 2 r - 2)_{17} (1)$ & $262 r^{2} + 513 r + 264,$ \tabularnewline
 &  &  &  & $-2592 r^{2} + 448 r + 13231$ \tabularnewline\hline
$59$ & $\left[-1, 2, 0\right]$ & $34$ & $(-r^{2} - 2 r - 2)_{17} (-r^{2} - 1)_{2} (1)$ & $16393 r^{2} + 20228 r - 12524,$ \tabularnewline
 &  &  &  & $4430388 r^{2} - 5579252 r + 1619039$ \tabularnewline\hline
$59$ & $\left[-1, 2, 0\right]$ & $46$ & $(-2 r^{2} + r - 2)_{23} (-r^{2} - 1)_{2} (1)$ & $18969 r^{2} + 8532 r + 41788,$ \tabularnewline
 &  &  &  & $4216716 r^{2} + 1911600 r + 9298151$ \tabularnewline\hline
$59$ & $\left[-1, 2, 0\right]$ & $74$ & $(-r^{2} - 1)_{2} (2 r^{2} + 2 r + 1)_{37} (1)$ & $33054 r^{2} + 15049 r + 72776,$ \tabularnewline
 &  &  &  & $9702640 r^{2} + 4400116 r + 21401723$ \tabularnewline\hline
$59$ & $\left[-1, 2, 0\right]$ & $88$ & $(-r^{2} - 1)_{2} (r - 2)_{11} (r^{2} + r + 1)_{4}$ & $16609 r^{2} + 7084 r + 37332,$ \tabularnewline
 &  &  &  & $3522136 r^{2} + 1613876 r + 7760395$ \tabularnewline\hline
$59$ & $\left[-1, 2, 0\right]$ & $187$ & $(2 r^{2} + r + 2)_{17} (r - 2)_{11} (1)$ & $-32 r^{2} - 848 r + 432,$ \tabularnewline
 &  &  &  & $-7600 r^{2} + 23368 r - 8704$ \tabularnewline\hline
$76$ & $\left[-2, -2, 0\right]$ & $117$ & $(2 r^{2} - r - 3)_{13} (-r^{2} + 2 r + 1)_{9} (1)$ & $48 r + 16,$ \tabularnewline
 &  &  &  & $-128 r^{2} - 224 r - 216$ \tabularnewline\hline
$83$ & $\left[-2, 1, -1\right]$ & $65$ & $(r + 1)_{5} (-2 r + 1)_{13} (1)$ & $3089 r^{2} + 1086 r + 4561,$ \tabularnewline
 &  &  &  & $333604 r^{2} + 117840 r + 493059$ \tabularnewline\hline
$83$ & $\left[-2, 1, -1\right]$ & $65$ & $(r + 1)_{5} (-2 r + 1)_{13} (1)$ & $304 r^{2} + 112 r + 449,$ \tabularnewline
 &  &  &  & $6616 r^{2} + 2328 r + 9791$ \tabularnewline\hline
$83$ & $\left[-2, 1, -1\right]$ & $65$ & $(-2 r + 1)_{13} (r + 1)_{5} (1)$ & $3089 r^{2} + 1086 r + 4561,$ \tabularnewline
 &  &  &  & $333604 r^{2} + 117840 r + 493059$ \tabularnewline\hline
$83$ & $\left[-2, 1, -1\right]$ & $65$ & $(-2 r + 1)_{13} (r + 1)_{5} (1)$ & $4499473 r^{2} + 1589254 r + 6650137,$ \tabularnewline
 &  &  &  & $18573712184 r^{2} + 6560420272 r + 27451337687$ \tabularnewline\hline
$83$ & $\left[-2, 1, -1\right]$ & $106$ & $(r)_{2} (2 r^{2} - 3 r + 3)_{53} (1)$ & $2329 r^{2} + 822 r + 3441,$ \tabularnewline
 &  &  &  & $-34264 r^{2} - 12104 r - 50645$ \tabularnewline\hline
$87$ & $\left[1, 2, -1\right]$ & $123$ & $(r^{2} - r + 1)_{3} (r^{2} + 4)_{41} (1)$ & $1424 r^{2} + 3792 r + 2384,$ \tabularnewline
 &  &  &  & $-245696 r^{2} - 201800 r - 4144$ \tabularnewline\hline
$87$ & $\left[1, 2, -1\right]$ & $129$ & $(r^{2} - r + 1)_{3} (-3 r + 1)_{43} (1)$ & $-752 r^{2} + 2272 r + 1009,$ \tabularnewline
 &  &  &  & $27496 r^{2} - 152144 r - 63977$ \tabularnewline\hline
$87$ & $\left[1, 2, -1\right]$ & $129$ & $(r^{2} - r + 1)_{3} (-3 r + 1)_{43} (1)$ & $-752 r^{2} + 2272 r + 1009,$ \tabularnewline
 &  &  &  & $27496 r^{2} - 152144 r - 63977$ \tabularnewline\hline
$104$ & $\left[-2, -1, 0\right]$ & $143$ & $(r^{2} + r - 1)_{11} (2 r + 1)_{13} (1)$ & $12 r^{2} + 12 r + 25,$ \tabularnewline
 &  &  &  & $-144 r^{2} - 90 r - 125$ \tabularnewline\hline
$107$ & $\left[-2, 3, -1\right]$ & $40$ & $(-r^{2} - 1)_{5} (r^{2} - r + 3)_{4} (r)_{2}$ & $3880 r^{2} - 984 r + 10473,$ \tabularnewline
 &  &  &  & $405820 r^{2} - 105348 r + 1142075$ \tabularnewline\hline
$107$ & $\left[-2, 3, -1\right]$ & $135$ & $(-r^{2} - 1)_{5} (3)_{27} (1)$ & $16 r^{2} - 16 r,$ \tabularnewline
 &  &  &  & $184 r - 296$ \tabularnewline\hline
$108$ & $\left[-2, 0, 0\right]$ & $34$ & $(2 r + 1)_{17} (r)_{2} (1)$ & $184 r^{2} + 212 r + 265,$ \tabularnewline
 &  &  &  & $-5010 r^{2} - 6306 r - 7773$ \tabularnewline\hline
$108$ & $\left[-2, 0, 0\right]$ & $85$ & $(-r^{2} - 1)_{5} (2 r + 1)_{17} (1)$ & $2224 r^{2} + 2816 r + 3520,$ \tabularnewline
 &  &  &  & $-229056 r^{2} - 288672 r - 363768$ \tabularnewline\hline
$108$ & $\left[-2, 0, 0\right]$ & $85$ & $(2 r + 1)_{17} (-r^{2} - 1)_{5} (1)$ & $2224 r^{2} + 2816 r + 3520,$ \tabularnewline
 &  &  &  & $-229056 r^{2} - 288672 r - 363768$ \tabularnewline\hline
$108$ & $\left[-2, 0, 0\right]$ & $125$ & $(-r^{2} - 1)_{5} (r^{2} - 2 r - 1)_{25} (1)$ & $496 r^{2},$ \tabularnewline
 &  &  &  & $22088$ \tabularnewline\hline
$108$ & $\left[-2, 0, 0\right]$ & $145$ & $(-r^{2} - 1)_{5} (r + 3)_{29} (1)$ & $144 r^{2} + 176 r + 240,$ \tabularnewline
 &  &  &  & $3816 r^{2} + 4752 r + 6088$ \tabularnewline\hline
$108$ & $\left[-2, 0, 0\right]$ & $155$ & $(-r^{2} - 1)_{5} (r^{2} + 3)_{31} (1)$ & $16 r^{2} + 20 r + 17,$ \tabularnewline
 &  &  &  & $-606 r^{2} - 762 r - 929$ \tabularnewline\hline
$116$ & $\left[-2, 0, -1\right]$ & $34$ & $(-2 r + 1)_{17} (-r + 1)_{2} (1)$ & $846760 r^{2} + 589024 r + 998761,$ \tabularnewline
 &  &  &  & $1781332252 r^{2} + 1239131712 r + 2101097467$ \tabularnewline\hline
$116$ & $\left[-2, 0, -1\right]$ & $34$ & $(-r + 1)_{2} (-2 r + 1)_{17} (1)$ & $4592 r^{2} + 3192 r + 5417,$ \tabularnewline
 &  &  &  & $274400 r^{2} + 190876 r + 323659$ \tabularnewline\hline
$116$ & $\left[-2, 0, -1\right]$ & $38$ & $(-r + 1)_{2} (2 r + 1)_{19} (1)$ & $82921 r^{2} + 57626 r + 97746,$ \tabularnewline
 &  &  &  & $54599355 r^{2} + 37980374 r + 64400978$ \tabularnewline\hline
$116$ & $\left[-2, 0, -1\right]$ & $38$ & $(2 r + 1)_{19} (-r + 1)_{2} (1)$ & $1081 r^{2} + 746 r + 1266,$ \tabularnewline
 &  &  &  & $66555 r^{2} + 46310 r + 78482$ \tabularnewline\hline
$116$ & $\left[-2, 0, -1\right]$ & $58$ & $(-r + 1)_{2} (r^{2} + r - 3)_{29} (1)$ & $22024 r^{2} + 15320 r + 25977,$ \tabularnewline
 &  &  &  & $-4956678 r^{2} - 3447968 r - 5846447$ \tabularnewline\hline
$135$ & $\left[-1, 3, 0\right]$ & $55$ & $(r^{2} - r + 2)_{11} (r^{2} + 1)_{5} (1)$ & $4139 r^{2} - 19599 r + 5885,$ \tabularnewline
 &  &  &  & $2077971 r^{2} - 1764501 r + 352796$ \tabularnewline\hline
$135$ & $\left[-1, 3, 0\right]$ & $88$ & $(r^{2} - r + 2)_{11} (2)_{8} (1)$ & $-1751 r^{2} - 1226 r + 577,$ \tabularnewline
 &  &  &  & $-131901 r^{2} - 120528 r + 52524$ \tabularnewline\hline
$139$ & $\left[2, 1, -1\right]$ & $46$ & $(r - 3)_{23} (-r)_{2} (1)$ & $22560 r^{2} + 19560 r + 1033,$ \tabularnewline
 &  &  &  & $-8413992 r^{2} + 2336724 r + 7421723$ \tabularnewline\hline
$139$ & $\left[2, 1, -1\right]$ & $57$ & $(r - 1)_{3} (-2 r + 1)_{19} (1)$ & $18 r^{2} + 61 r + 39,$ \tabularnewline
 &  &  &  & $296 r + 239$ \tabularnewline\hline
$139$ & $\left[2, 1, -1\right]$ & $57$ & $(-2 r + 1)_{19} (r - 1)_{3} (1)$ & $258 r^{2} + 541 r + 279,$ \tabularnewline
 &  &  &  & $-17136 r^{2} - 9280 r + 3767$ \tabularnewline\hline
$140$ & $\left[-2, 2, 0\right]$ & $25$ & $(r^{2} + 1)_{5} (r + 1)_{5} (1)$ & $1488 r^{2} + 992 r + 3968,$ \tabularnewline
 &  &  &  & $110440 r^{2} + 88352 r + 287144$ \tabularnewline\hline
$140$ & $\left[-2, 2, 0\right]$ & $70$ & $(r^{2} + r + 1)_{7} (r + 1)_{5} (r)_{2}$ & $139012 r^{2} + 106502 r + 360441,$ \tabularnewline
 &  &  &  & $-100613641 r^{2} - 77548384 r - 260995189$ \tabularnewline\hline
$140$ & $\left[-2, 2, 0\right]$ & $95$ & $(r^{2} + 1)_{5} (r^{2} + 2 r + 3)_{19} (1)$ & $16 r^{2} + 16 r,$ \tabularnewline
 &  &  &  & $-64 r^{2} + 240 r - 120$ \tabularnewline\hline
$140$ & $\left[-2, 2, 0\right]$ & $95$ & $(r^{2} + 1)_{5} (r^{2} + 2 r + 3)_{19} (1)$ & $64 r^{2} - 64 r + 48,$ \tabularnewline
 &  &  &  & $-824 r^{2} - 368 r + 616$ \tabularnewline\hline
$172$ & $\left[3, -1, -1\right]$ & $45$ & $(r - 2)_{5} (r^{2} - r - 1)_{9} (1)$ & $-1072 r^{2} - 80 r + 1872,$ \tabularnewline
 &  &  &  & $-49976 r^{2} - 48864 r + 25920$ \tabularnewline\hline
$175$ & $\left[-3, 2, -1\right]$ & $27$ & $(r)_{3} (r^{2} - r + 2)_{9} (1)$ & $-384 r^{2} + 816 r - 416,$ \tabularnewline
 &  &  &  & $5904 r^{2} - 32472 r + 31816$ \tabularnewline\hline
$199$ & $\left[-1, 4, -1\right]$ & $21$ & $(-r^{2} + r - 2)_{7} (r^{2} - r + 3)_{3} (1)$ & $98529 r^{2} + 22348 r - 12672,$ \tabularnewline
 &  &  &  & $-41881233 r^{2} + 130193546 r - 31313977$ \tabularnewline\hline
$199$ & $\left[-1, 4, -1\right]$ & $21$ & $(-r^{2} + r - 2)_{7} (r^{2} - r + 3)_{3} (1)$ & $-112647 r^{2} - 62978 r + 24321,$ \tabularnewline
 &  &  &  & $-60304454 r^{2} - 96556295 r + 29529884$ \tabularnewline\hline
$199$ & $\left[-1, 4, -1\right]$ & $33$ & $(r - 2)_{11} (r^{2} - r + 3)_{3} (1)$ & $2802 r^{2} + 3055 r - 996,$ \tabularnewline
 &  &  &  & $-398780 r^{2} + 635911 r - 139543$ \tabularnewline\hline
$199$ & $\left[-1, 4, -1\right]$ & $49$ & $(-r^{2} + r - 2)_{7} (-r^{2} - 3)_{7} (1)$ & $6447 r^{2} - 31223 r + 7758,$ \tabularnewline
 &  &  &  & $3699375 r^{2} - 3171676 r + 577928$ \tabularnewline\hline
$199$ & $\left[-1, 4, -1\right]$ & $49$ & $(-r^{2} - 3)_{7} (-r^{2} + r - 2)_{7} (1)$ & $6447 r^{2} - 31223 r + 7758,$ \tabularnewline
 &  &  &  & $3699375 r^{2} - 3171676 r + 577928$ \tabularnewline\hline
$199$ & $\left[-1, 4, -1\right]$ & $77$ & $(r + 1)_{7} (r - 2)_{11} (1)$ & $12952 r^{2} - 10791 r + 49899,$ \tabularnewline
 &  &  &  & $2866751 r^{2} - 2163173 r + 10872899$ \tabularnewline\hline
$199$ & $\left[-1, 4, -1\right]$ & $99$ & $(r - 2)_{11} (r^{2} + 1)_{9} (1)$ & $-120 r^{2} + 576 r - 143,$ \tabularnewline
 &  &  &  & $380 r^{2} + 4776 r - 1281$ \tabularnewline\hline
$200$ & $\left[2, 2, -1\right]$ & $14$ & $(r + 1)_{2} (r^{2} - r + 1)_{7} (1)$ & $-401 r^{2} - 3756 r - 2274,$ \tabularnewline
 &  &  &  & $182521 r^{2} - 243668 r - 235802$ \tabularnewline\hline
$200$ & $\left[2, 2, -1\right]$ & $14$ & $(r^{2} - r + 1)_{7} (r + 1)_{2} (1)$ & $-241 r^{2} + 404 r + 366,$ \tabularnewline
 &  &  &  & $5649 r^{2} + 3068 r - 394$ \tabularnewline\hline
$200$ & $\left[2, 2, -1\right]$ & $65$ & $(-r^{2} - r - 1)_{13} (-r^{2} + r - 3)_{5} (1)$ & $-1176 r^{2} - 1944 r - 767,$ \tabularnewline
 &  &  &  & $75636 r^{2} - 142236 r - 124561$ \tabularnewline\hline
$204$ & $\left[-3, 1, -1\right]$ & $21$ & $(r^{2} + r + 1)_{7} (r)_{3} (1)$ & $-48 r^{2} + 96 r - 32,$ \tabularnewline
 &  &  &  & $-288 r^{2} + 1008 r - 872$ \tabularnewline\hline
$204$ & $\left[-3, 1, -1\right]$ & $21$ & $(r^{2} + r + 1)_{7} (r)_{3} (1)$ & $262 r^{2} - 326 r - 44,$ \tabularnewline
 &  &  &  & $-1784 r^{2} - 5128 r + 11612$ \tabularnewline\hline
$211$ & $\left[-3, -2, 0\right]$ & $21$ & $(r + 2)_{7} (-r)_{3} (1)$ & $22010896 r^{2} + 41672992 r + 34877233,$ \tabularnewline
 &  &  &  & $296072400488 r^{2} + 560550677168 r + 469139740087$ \tabularnewline\hline
$212$ & $\left[-2, 4, -1\right]$ & $35$ & $(r^{2} - r + 1)_{7} (r^{2} - r + 3)_{5} (1)$ & $29888 r^{2} - 13952 r + 112113,$ \tabularnewline
 &  &  &  & $10054302 r^{2} - 4693580 r + 37714701$ \tabularnewline\hline
$216$ & $\left[-2, 3, 0\right]$ & $34$ & $(r)_{2} (r^{2} + r + 5)_{17} (1)$ & $307 r^{2} + 194 r + 1057,$ \tabularnewline
 &  &  &  & $-11235 r^{2} - 6786 r - 37821$ \tabularnewline\hline
$216$ & $\left[-2, 3, 0\right]$ & $34$ & $(r^{2} + r + 5)_{17} (r)_{2} (1)$ & $307 r^{2} + 194 r + 1057,$ \tabularnewline
 &  &  &  & $-11235 r^{2} - 6786 r - 37821$ \tabularnewline\hline
$216$ & $\left[-2, 3, 0\right]$ & $38$ & $(-2 r^{2} - 2 r - 7)_{19} (r)_{2} (1)$ & $16 r^{2} + 81,$ \tabularnewline
 &  &  &  & $-216 r^{2} - 192 r - 601$ \tabularnewline\hline
$231$ & $\left[3, 0, -1\right]$ & $33$ & $(-r + 1)_{3} (r^{2} - r + 2)_{11} (1)$ & $465 r^{2} - 1011 r + 1189,$ \tabularnewline
 &  &  &  & $25273 r^{2} - 54957 r + 64546$ \tabularnewline\hline
$231$ & $\left[3, 0, -1\right]$ & $33$ & $(r^{2} - r + 2)_{11} (-r + 1)_{3} (1)$ & $465 r^{2} - 1011 r + 1189,$ \tabularnewline
 &  &  &  & $25273 r^{2} - 54957 r + 64546$ \tabularnewline\hline
$231$ & $\left[3, 0, -1\right]$ & $51$ & $(r^{2} + 1)_{17} (r)_{3} (1)$ & $-47 r^{2} - 50 r + 145,$ \tabularnewline
 &  &  &  & $938 r^{2} - 291 r + 4$ \tabularnewline\hline
$239$ & $\left[-3, -1, 0\right]$ & $24$ & $(r + 1)_{3} (2)_{8} (1)$ & $9 r^{2} + 18 r + 25,$ \tabularnewline
 &  &  &  & $143 r^{2} + 236 r + 268$ \tabularnewline\hline
$239$ & $\left[-3, -1, 0\right]$ & $57$ & $(-r^{2} - r + 1)_{19} (r + 1)_{3} (1)$ & $1170 r^{2} + 1953 r + 2098,$ \tabularnewline
 &  &  &  & $108233 r^{2} + 180929 r + 194227$ \tabularnewline\hline
$243$ & $\left[-3, 0, 0\right]$ & $10$ & $(r - 2)_{5} (r - 1)_{2} (1)$ & $27576 r^{2} + 39771 r + 57360,$ \tabularnewline
 &  &  &  & $11428272 r^{2} + 16482420 r + 23771763$ \tabularnewline\hline
$243$ & $\left[-3, 0, 0\right]$ & $10$ & $(r - 1)_{2} (r - 2)_{5} (1)$ & $27576 r^{2} + 39771 r + 57360,$ \tabularnewline
 &  &  &  & $11428272 r^{2} + 16482420 r + 23771763$ \tabularnewline\hline
$243$ & $\left[-3, 0, 0\right]$ & $22$ & $(r + 2)_{11} (r - 1)_{2} (1)$ & $2002130917752 r^{2} + 2887572455827 r + 4164600133648,$ \tabularnewline
 &  &  &  & $7076846143946804016 r^{2} + 10206578310238918020 r + 14720433182250993839$ \tabularnewline\hline
$243$ & $\left[-3, 0, 0\right]$ & $34$ & $(r^{2} + 2)_{17} (r - 1)_{2} (1)$ & $10167352 r^{2} + 14663859 r + 21148944,$ \tabularnewline
 &  &  &  & $-80986535280 r^{2} - 116802795708 r - 168458781921$ \tabularnewline\hline
$243$ & $\left[-3, 0, 0\right]$ & $46$ & $(-2 r + 1)_{23} (r - 1)_{2} (1)$ & $19946163 r^{2} + 28767345 r + 41489691,$ \tabularnewline
 &  &  &  & $222892996797 r^{2} + 321467328855 r + 463636116909$ \tabularnewline\hline
$255$ & $\left[-3, 0, -1\right]$ & $15$ & $(-r^{2} - 1)_{5} (r - 1)_{3} (1)$ & $248 r^{2} - 320 r - 263,$ \tabularnewline
 &  &  &  & $-2556 r^{2} - 4104 r + 16523$ \tabularnewline\hline
$255$ & $\left[-3, 0, -1\right]$ & $15$ & $(-r^{2} - 1)_{5} (r)_{3} (1)$ & $19 r^{2} - r + 88,$ \tabularnewline
 &  &  &  & $279 r^{2} + 908$ \tabularnewline\hline
$255$ & $\left[-3, 0, -1\right]$ & $51$ & $(r^{2} - 2)_{17} (r - 1)_{3} (1)$ & $-32 r^{2} + 240 r - 336,$ \tabularnewline
 &  &  &  & $-3416 r^{2} + 2400 r + 7392$ \tabularnewline\hline
$255$ & $\left[-3, 0, -1\right]$ & $51$ & $(r^{2} - 2)_{17} (r - 1)_{3} (1)$ & $80 r^{2} - 80 r - 128,$ \tabularnewline
 &  &  &  & $288 r^{2} - 2088 r + 2888$ \tabularnewline\hline
$255$ & $\left[-3, 0, -1\right]$ & $65$ & $(r^{2} - r + 1)_{13} (r + 1)_{5} (1)$ & $3 r^{2} - 105 r + 88,$ \tabularnewline
 &  &  &  & $-909 r^{2} + 1116 r - 1576$ \tabularnewline\hline
$268$ & $\left[5, -3, -1\right]$ & $14$ & $(r^{2} - 2)_{7} (r - 1)_{2} (1)$ & $-285113701784 r^{2} - 52062773310 r + 950706811227,$ \tabularnewline
 &  &  &  & $144006413291532359 r^{2} + 50857254178772568 r - 433038348784793416$ \tabularnewline\hline
$300$ & $\left[-3, -3, -1\right]$ & $9$ & $(-r^{2} + 2 r + 2)_{3} (r)_{3} (1)$ & $26 r^{2} + 46 r + 4,$ \tabularnewline
 &  &  &  & $504 r^{2} + 504 r + 460$ \tabularnewline\hline
$300$ & $\left[-3, -3, -1\right]$ & $9$ & $(-r^{2} + 2 r + 2)_{3} (r)_{3} (1)$ & $26 r^{2} + 46 r + 4,$ \tabularnewline
 &  &  &  & $504 r^{2} + 504 r + 460$ \tabularnewline\hline
$300$ & $\left[-3, -3, -1\right]$ & $33$ & $(r^{2} - r - 1)_{11} (r)_{3} (1)$ & $11072 r^{2} + 17760 r + 12865,$ \tabularnewline
 &  &  &  & $4675808 r^{2} + 7475664 r + 5398495$ \tabularnewline\hline
$300$ & $\left[-3, -3, -1\right]$ & $90$ & $(-r^{2} + 2 r + 2)_{3} (-r - 3)_{30} (1)$ & $-71,$ \tabularnewline
 &  &  &  & $-1837$ \tabularnewline\hline
$307$ & $\left[2, 3, -1\right]$ & $10$ & $(r - 1)_{5} (-r)_{2} (1)$ & $-1450479 r^{2} - 118958 r + 338681,$ \tabularnewline
 &  &  &  & $-1778021804 r^{2} - 7601175244 r - 3506038549$ \tabularnewline\hline
$307$ & $\left[2, 3, -1\right]$ & $45$ & $(r - 1)_{5} (r^{2} - 2 r + 5)_{9} (1)$ & $r^{2} + 154 r + 81,$ \tabularnewline
 &  &  &  & $-1744 r^{2} - 1756 r - 441$ \tabularnewline\hline
$324$ & $\left[-4, -3, 0\right]$ & $4$ & $(r - 2)_{2} (-r - 1)_{2} (1)$ & $345255874728 r^{2} + 758120909880 r + 628931968401,$ \tabularnewline
 &  &  &  & $686899433218582980 r^{2} + 1508309811434747772 r + 1251283596457392135$ \tabularnewline\hline
$324$ & $\left[-4, -3, 0\right]$ & $22$ & $(r^{2} - r - 1)_{11} (r - 2)_{2} (1)$ & $808464801 r^{2} + 1775245884 r + 1472731953,$ \tabularnewline
 &  &  &  & $77832295537635 r^{2} + 170905971571164 r + 141782435639127$ \tabularnewline\hline
$324$ & $\left[-4, -3, 0\right]$ & $84$ & $(r^{2} + 3 r + 3)_{7} (-r^{2} - 3 r - 2)_{12} (1)$ & $143742984 r^{2} + 315634200 r + 261847993,$ \tabularnewline
 &  &  &  & $4700399015844 r^{2} + 10321245891900 r + 8562435635987$ \tabularnewline\hline
$327$ & $\left[-3, -2, -1\right]$ & $9$ & $(r)_{3} (r + 1)_{3} (1)$ & $13 r^{2} + 22 r + 25,$ \tabularnewline
 &  &  &  & $144 r^{2} + 225 r + 242$ \tabularnewline\hline
$327$ & $\left[-3, -2, -1\right]$ & $15$ & $(-r + 1)_{5} (r)_{3} (1)$ & $1645 r^{2} - 2647 r - 2984,$ \tabularnewline
 &  &  &  & $55543 r^{2} - 6268 r - 298328$ \tabularnewline\hline
$327$ & $\left[-3, -2, -1\right]$ & $15$ & $(r)_{3} (-r + 1)_{5} (1)$ & $1645 r^{2} - 2647 r - 2984,$ \tabularnewline
 &  &  &  & $55543 r^{2} - 6268 r - 298328$ \tabularnewline\hline
$335$ & $\left[1, 4, -1\right]$ & $25$ & $(r^{2} - r + 3)_{5} (-r + 1)_{5} (1)$ & $-951 r^{2} + 1190 r + 57,$ \tabularnewline
 &  &  &  & $61922 r^{2} - 78025 r - 346$ \tabularnewline\hline
$335$ & $\left[1, 4, -1\right]$ & $25$ & $(r^{2} - r + 3)_{5} (-r + 1)_{5} (1)$ & $10 r^{2} - 11 r + 10,$ \tabularnewline
 &  &  &  & $52 r^{2} - 271 r - 29$ \tabularnewline\hline
$335$ & $\left[1, 4, -1\right]$ & $65$ & $(-r^{2} + 2 r - 4)_{13} (-r + 1)_{5} (1)$ & $61 r^{2} - 77 r + 247,$ \tabularnewline
 &  &  &  & $101 r^{2} - 107 r + 380$ \tabularnewline\hline
$351$ & $\left[-3, 3, 0\right]$ & $33$ & $(r - 2)_{11} (r)_{3} (1)$ & $16 r^{2} + 144 r - 128,$ \tabularnewline
 &  &  &  & $1824 r^{2} - 72 r - 1160$ \tabularnewline\hline
$356$ & $\left[7, 1, -1\right]$ & $14$ & $(-r - 2)_{7} (\frac{1}{2} r^{2} - r + \frac{3}{2})_{2} (1)$ & $1577904 r^{2} + 58258032 r + 83210433,$ \tabularnewline
 &  &  &  & $157810225239 r^{2} + 783843846012 r + 817040026548$ \tabularnewline\hline
$356$ & $\left[7, 1, -1\right]$ & $26$ & $(-r + 2)_{13} (-\frac{1}{2} r^{2} + r - \frac{5}{2})_{2} (1)$ & $-353192 r^{2} - 495936 r + 44233,$ \tabularnewline
 &  &  &  & $-560380445 r^{2} - 897785708 r - 94909392$ \tabularnewline\hline
$356$ & $\left[7, 1, -1\right]$ & $26$ & $(-r + 2)_{13} (-\frac{1}{2} r^{2} + r - \frac{5}{2})_{2} (1)$ & $88412 r^{2} + 1393648 r + 1878333,$ \tabularnewline
 &  &  &  & $112777386 r^{2} + 1758482408 r + 2367346473$ \tabularnewline\hline
$356$ & $\left[7, 1, -1\right]$ & $196$ & $(r)_{7} (r - 3)_{28} (1)$ & $4182384 r^{2} - 3886864 r - 15048991,$ \tabularnewline
 &  &  &  & $-37671142504 r^{2} - 30349104360 r + 38274580847$ \tabularnewline\hline
$364$ & $\left[-2, 4, 0\right]$ & $21$ & $(r - 1)_{3} (-r - 1)_{7} (1)$ & $-368 r^{2} - 3712 r + 1840,$ \tabularnewline
 &  &  &  & $-72736 r^{2} + 343360 r - 146264$ \tabularnewline\hline
$364$ & $\left[-2, 4, 0\right]$ & $26$ & $(-r^{2} - 1)_{13} (-r)_{2} (1)$ & $-266582 r^{2} + 148350 r - 10479,$ \tabularnewline
 &  &  &  & $-274275343 r^{2} + 306719520 r - 83736937$ \tabularnewline\hline
$379$ & $\left[-4, 1, -1\right]$ & $6$ & $(r - 1)_{3} (-r + 2)_{2} (1)$ & $1418236432 r^{2} + 1053691808 r + 3254778265,$ \tabularnewline
 &  &  &  & $137488390576232 r^{2} + 102148264969648 r + 315528648990403$ \tabularnewline\hline
$379$ & $\left[-4, 1, -1\right]$ & $6$ & $(-r + 2)_{2} (r - 1)_{3} (1)$ & $1418236432 r^{2} + 1053691808 r + 3254778265,$ \tabularnewline
 &  &  &  & $137488390576232 r^{2} + 102148264969648 r + 315528648990403$ \tabularnewline\hline
$379$ & $\left[-4, 1, -1\right]$ & $21$ & $(r - 1)_{3} (r + 1)_{7} (1)$ & $15373338 r^{2} + 11421763 r + 35281005,$ \tabularnewline
 &  &  &  & $-155147444344 r^{2} - 115268221468 r - 356055251669$ \tabularnewline\hline
$379$ & $\left[-4, 1, -1\right]$ & $21$ & $(r + 1)_{7} (r - 1)_{3} (1)$ & $15373338 r^{2} + 11421763 r + 35281005,$ \tabularnewline
 &  &  &  & $-155147444344 r^{2} - 115268221468 r - 356055251669$ \tabularnewline\hline
$379$ & $\left[-4, 1, -1\right]$ & $27$ & $(r - 1)_{3} (r^{2} + 1)_{9} (1)$ & $1532208 r^{2} + 1138368 r + 3516337,$ \tabularnewline
 &  &  &  & $1280550616 r^{2} + 951396864 r + 2938796535$ \tabularnewline\hline
$379$ & $\left[-4, 1, -1\right]$ & $34$ & $(r - 3)_{17} (-r + 2)_{2} (1)$ & $90342993 r^{2} + 67121158 r + 207332433,$ \tabularnewline
 &  &  &  & $2363568298948 r^{2} + 1756034817652 r + 5424265343699$ \tabularnewline\hline
$439$ & $\left[5, -2, -1\right]$ & $15$ & $(-r + 1)_{3} (r - 2)_{5} (1)$ & $-439 r^{2} + 1212 r - 1252,$ \tabularnewline
 &  &  &  & $27743 r^{2} - 76494 r + 78935$ \tabularnewline\hline
$439$ & $\left[5, -2, -1\right]$ & $15$ & $(r - 2)_{5} (-r + 1)_{3} (1)$ & $-439 r^{2} + 1212 r - 1252,$ \tabularnewline
 &  &  &  & $27743 r^{2} - 76494 r + 78935$ \tabularnewline\hline
$440$ & $\left[-8, 2, 0\right]$ & $10$ & $(-r^{2} - 2 r - 5)_{5} (-\frac{1}{2} r^{2} - r - 2)_{2} (1)$ & $-349392832 r^{2} - 1512227664 r + 3500497481,$ \tabularnewline
 &  &  &  & $-12893566003280 r^{2} - 143880769408104 r + 276285496852283$ \tabularnewline\hline
$440$ & $\left[-8, 2, 0\right]$ & $10$ & $(-\frac{1}{2} r^{2} - r - 2)_{2} (-r^{2} - 2 r - 5)_{5} (1)$ & $-349392832 r^{2} - 1512227664 r + 3500497481,$ \tabularnewline
 &  &  &  & $-12893566003280 r^{2} - 143880769408104 r + 276285496852283$ \tabularnewline\hline
$440$ & $\left[-8, 2, 0\right]$ & $26$ & $(2 r - 3)_{13} (-\frac{1}{2} r^{2} - r - 2)_{2} (1)$ & $\frac{953}{2} r^{2} - 6046 r + 8769,$ \tabularnewline
 &  &  &  & $-\frac{419561}{2} r^{2} + 835646 r - 810505$ \tabularnewline\hline
$451$ & $\left[8, -5, -1\right]$ & $26$ & $(2 r - 3)_{13} (-r + 2)_{2} (1)$ & $34296 r^{2} + 4776 r - 189951,$ \tabularnewline
 &  &  &  & $5707476 r^{2} + 13155804 r - 1647297$ \tabularnewline\hline
$459$ & $\left[-8, 3, 0\right]$ & $22$ & $(\frac{1}{2} r^{2} - \frac{1}{2} r + 1)_{11} (-\frac{1}{2} r^{2} - \frac{1}{2} r - 2)_{2} (1)$ & $16 r^{2} - 104 r + 121,$ \tabularnewline
 &  &  &  & $-240 r^{2} + 1260 r - 1357$ \tabularnewline\hline
$459$ & $\left[-8, 3, 0\right]$ & $33$ & $(-\frac{1}{2} r^{2} - \frac{1}{2} r + 1)_{11} (\frac{1}{2} r^{2} + \frac{1}{2} r + 3)_{3} (1)$ & $-\frac{19}{2} r^{2} + \frac{15}{2} r + 21,$ \tabularnewline
 &  &  &  & $-36 r^{2} + 96 r - 37$ \tabularnewline\hline
$459$ & $\left[-8, 3, 0\right]$ & $33$ & $(r^{2} + r + 5)_{11} (\frac{1}{2} r^{2} + \frac{1}{2} r + 3)_{3} (1)$ & $\frac{178829}{2} r^{2} + \frac{270521}{2} r + 472861,$ \tabularnewline
 &  &  &  & $-83966694 r^{2} - 127020222 r - 444049333$ \tabularnewline\hline
$459$ & $\left[-8, 3, 0\right]$ & $34$ & $(\frac{1}{2} r^{2} + \frac{3}{2} r - 3)_{17} (-\frac{1}{2} r^{2} - \frac{1}{2} r - 2)_{2} (1)$ & $\frac{125}{2} r^{2} + \frac{79}{2} r - 59,$ \tabularnewline
 &  &  &  & $282 r^{2} - 2430 r + 2691$ \tabularnewline\hline
$459$ & $\left[-8, 3, 0\right]$ & $44$ & $(\frac{1}{2} r^{2} - \frac{1}{2} r + 1)_{11} (r - 1)_{4} (1)$ & $\frac{31}{2} r^{2} - \frac{105}{2} r + 44,$ \tabularnewline
 &  &  &  & $411 r^{2} - 1452 r + 1256$ \tabularnewline\hline
$459$ & $\left[-8, 3, 0\right]$ & $44$ & $(\frac{1}{2} r^{2} - \frac{1}{2} r + 1)_{11} (r - 1)_{4} (1)$ & $\frac{103}{2} r^{2} - \frac{55}{2} r - 60,$ \tabularnewline
 &  &  &  & $237 r^{2} + 1374 r - 2984$ \tabularnewline\hline
$460$ & $\left[-3, 5, -1\right]$ & $6$ & $(-r)_{3} (r - 1)_{2} (1)$ & $38808 r^{2} + 63978 r - 55637,$ \tabularnewline
 &  &  &  & $28650959 r^{2} + 29220772 r - 29738968$ \tabularnewline\hline
$460$ & $\left[-3, 5, -1\right]$ & $25$ & $(2 r^{2} - r + 10)_{5} (-r^{2} - 4)_{5} (1)$ & $36772 r^{2} - 83396 r + 37921,$ \tabularnewline
 &  &  &  & $32322356 r^{2} - 98725758 r + 49331449$ \tabularnewline\hline
$460$ & $\left[-3, 5, -1\right]$ & $26$ & $(r^{2} - r + 1)_{13} (r - 1)_{2} (1)$ & $973808 r^{2} - 7106166 r + 4086627,$ \tabularnewline
 &  &  &  & $-8777739333 r^{2} + 7426503436 r - 1197128148$ \tabularnewline\hline
$515$ & $\left[-4, -1, -1\right]$ & $14$ & $(-r + 2)_{2} (r^{2} - 2 r - 1)_{7} (1)$ & $-7341361 r^{2} - 9117211 r - 13098483,$ \tabularnewline
 &  &  &  & $-14436506787 r^{2} - 17928648161 r - 25757667905$ \tabularnewline\hline
$519$ & $\left[7, -4, -1\right]$ & $39$ & $(-r^{2} + 3)_{13} (-r + 2)_{3} (1)$ & $-280 r^{2} - 960 r - 751,$ \tabularnewline
 &  &  &  & $54220 r^{2} + 11272 r - 242353$ \tabularnewline\hline
$547$ & $\left[-4, -3, -1\right]$ & $14$ & $(-r + 1)_{7} (r^{2} - 2 r - 2)_{2} (1)$ & $14509048 r^{2} + 24346088 r + 21671521,$ \tabularnewline
 &  &  &  & $200457117220 r^{2} + 336365736396 r + 299413898447$ \tabularnewline\hline
$652$ & $\left[5, 7, -1\right]$ & $14$ & $(-\frac{1}{2} r^{2} + r + \frac{1}{2})_{7} (-\frac{1}{2} r^{2} + r - \frac{9}{2})_{2} (1)$ & $18 r^{2} - 36 r + 147,$ \tabularnewline
 &  &  &  & $405 r^{2} - 648 r + 3294$ \tabularnewline\hline
$687$ & $\left[3, 4, -1\right]$ & $9$ & $(r)_{3} (r + 1)_{3} (1)$ & $-7 r^{2} + 38 r + 25,$ \tabularnewline
 &  &  &  & $-18 r^{2} - 423 r - 244$ \tabularnewline\hline
$743$ & $\left[-3, 5, 0\right]$ & $9$ & $(-r + 1)_{3} (r)_{3} (1)$ & $736 r^{2} + 416 r + 3913,$ \tabularnewline
 &  &  &  & $-110256 r^{2} - 62192 r - 586373$ \tabularnewline\hline
$755$ & $\left[2, 5, -1\right]$ & $10$ & $(-2 r^{2} + 3 r - 11)_{5} (-r)_{2} (1)$ & $-1634 r^{2} + 10769 r + 4135,$ \tabularnewline
 &  &  &  & $110372 r^{2} + 1174880 r + 412903$ \tabularnewline\hline
$815$ & $\left[-9, -7, 0\right]$ & $9$ & $(r + 1)_{3} (-r + 3)_{3} (1)$ & $26678105835217 r^{2} + 83793885354406 r + 76443429630973,$ \tabularnewline
 &  &  &  & $717286463675094140331 r^{2} + 2252941797094015980448 r + 2055312234304678362824$ \tabularnewline\hline
$1196$ & $\left[-7, 5, -1\right]$ & $14$ & $(-r)_{7} (-r + 1)_{2} (1)$ & $-12 r^{2} - 4 r + 25,$ \tabularnewline
 &  &  &  & $-4 r^{2} - 134 r + 181$ \tabularnewline\hline
\caption{Fields of degree 3}\\
\end{longtable}
\begin{longtable}[H]{lrlr}
Found curves & $94$ & Time outs & $1378$ \tabularnewline
No rational lines & $2860$ & Not recognized & $1$ \tabularnewline
Total Trials & $4640$ & $\fp$ too large & $122$ \tabularnewline
 &  & Runtime errors & $185$ \tabularnewline
\end{longtable}
{\tiny
\begin{longtable}[H]{rp{1.3cm}rlp{7cm}}
$|\Delta_K|$ & $f_K(x)$ & $\text{Nm}(\mathfrak{N})$ & $\mathfrak{p}\mathfrak{D}\mathfrak{m}$ & $c_4(E),c_6(E)$ \tabularnewline \hline\endhead
$643$ & $\left[1, -2, 0, -1\right]$ & $175$ & $(r^{3} - r^{2} - r - 1)_{7} (2 r^{3} - r^{2} - 2)_{25} (1)$ & $-1783 r^{3} + 1032 r^{2} + 522 r + 3831,$ \tabularnewline
 &  &  &  & $116369 r^{3} - 62909 r^{2} - 30125 r - 248439$ \tabularnewline\hline
$688$ & $\left[-1, -2, 0, 0\right]$ & $11$ & $(-r^{3} + r^{2} + r + 2)_{11} (1) (1)$ & $200 r^{3} + 284 r^{2} + 376 r + 136,$ \tabularnewline
 &  &  &  & $-5184 r^{3} - 7280 r^{2} - 10024 r - 3672$ \tabularnewline\hline
$688$ & $\left[-1, -2, 0, 0\right]$ & $19$ & $(2 r^{3} - 3)_{19} (1) (1)$ & $552 r^{3} + 764 r^{2} + 1064 r + 392,$ \tabularnewline
 &  &  &  & $-11536 r^{3} - 16160 r^{2} - 22584 r - 8312$ \tabularnewline\hline
$731$ & $\left[-1, 0, 2, -1\right]$ & $80$ & $(r^{2} + 1)_{5} (1) (2)_{16}$ & $-848 r^{3} + 1529 r^{2} + 456 r - 420,$ \tabularnewline
 &  &  &  & $45471 r^{3} - 164824 r^{2} + 11648 r + 72230$ \tabularnewline\hline
$775$ & $\left[-1, -3, 0, -1\right]$ & $176$ & $(-r^{3} + r^{2} + 1)_{11} (2)_{16} (1)$ & $-\frac{6277}{2} r^{3} - 2939 r^{2} - 5696 r - \frac{3239}{2},$ \tabularnewline
 &  &  &  & $-528578 r^{3} - 495324 r^{2} - 959488 r - 272875$ \tabularnewline\hline
$976$ & $\left[-1, 0, 3, -2\right]$ & $44$ & $(r - 2)_{11} (1) (r^{3} - r^{2} + r + 2)_{4}$ & $-42 r^{3} - 21 r^{2} + 20 r + 10,$ \tabularnewline
 &  &  &  & $-10860 r^{3} - 12344 r^{2} + 6618 r + 4899$ \tabularnewline\hline
$976$ & $\left[-1, 0, 3, -2\right]$ & $65$ & $(r^{3} - 2 r^{2} + 4 r)_{13} (1) (r^{3} - 2 r^{2} + 3 r + 1)_{5}$ & $72 r^{3} + 20 r^{2} - 40 r - 4,$ \tabularnewline
 &  &  &  & $-1456 r^{3} + 3800 r^{2} - 176 r - 1200$ \tabularnewline\hline
$1107$ & $\left[-1, -2, 0, -1\right]$ & $99$ & $(r - 1)_{3} (-2 r + 1)_{33} (1)$ & $105488 r^{3} + 90125 r^{2} + 152590 r + 66821,$ \tabularnewline
 &  &  &  & $120373437 r^{3} + 96189249 r^{2} + 171765105 r + 67816591$ \tabularnewline\hline
$1156$ & $\left[1, -1, -2, -1\right]$ & $19$ & $(r^{3} - r^{2} - 2 r - 3)_{19} (1) (1)$ & $-816481030 r^{3} - 882631565 r^{2} - 203810962 r + 392346684,$ \tabularnewline
 &  &  &  & $-68032828897760 r^{3} - 73544780430596 r^{2} - 16982427384164 r + 32692074898043$ \tabularnewline\hline
$1156$ & $\left[1, -1, -2, -1\right]$ & $19$ & $(r + 2)_{19} (1) (1)$ & $-384131503 r^{3} - 415253582 r^{2} - 95887519 r + 184588047,$ \tabularnewline
 &  &  &  & $82379129020040 r^{3} + 89053403394404 r^{2} + 20563566138596 r - 39585957243581$ \tabularnewline\hline
$1192$ & $\left[-1, 1, 2, -1\right]$ & $38$ & $(r^{2} + 2)_{19} (1) (r^{3} - r^{2} + 2 r)_{2}$ & $9504 r^{3} + 11111 r^{2} - 4762 r - 5690,$ \tabularnewline
 &  &  &  & $-2387028 r^{3} + 7298060 r^{2} + 2454128 r - 3005365$ \tabularnewline\hline
$1255$ & $\left[-1, -3, -1, 0\right]$ & $170$ & $(r^{3} - r - 2)_{2} (-2 r^{3} + 2 r^{2} + 3)_{85} (1)$ & $517916 r^{3} + 904037 r^{2} + 1060116 r + 296716,$ \tabularnewline
 &  &  &  & $-1433064139 r^{3} - 2501458160 r^{2} - 2933309166 r - 820990264$ \tabularnewline\hline
$1423$ & $\left[-1, -2, 1, -1\right]$ & $98$ & $(r - 1)_{2} (2 r^{3} - r^{2} + 2 r - 2)_{49} (1)$ & $39690531 r^{3} + 20246442 r^{2} + 70104884 r + 26465314,$ \tabularnewline
 &  &  &  & $702653466524 r^{3} + 356968363314 r^{2} + 1240909503739 r + 466012978440$ \tabularnewline\hline
$1423$ & $\left[-1, -2, 1, -1\right]$ & $98$ & $(r^{3} - r^{2} + 2 r - 1)_{7} (r^{3} - 2 r^{2} + 2 r - 1)_{14} (1)$ & $54577 r^{3} + 27699 r^{2} + 96525 r + 36260,$ \tabularnewline
 &  &  &  & $1735232 r^{3} + 881975 r^{2} + 3066920 r + 1151600$ \tabularnewline\hline
$1588$ & $\left[2, 0, -3, -1\right]$ & $56$ & $(-r^{3} + r^{2} + 3 r + 1)_{7} (r^{3} - r^{2} - 3 r)_{8} (1)$ & $94560 r^{3} + 111816 r^{2} - 39672 r - 86639,$ \tabularnewline
 &  &  &  & $747493992 r^{3} + 883740564 r^{2} - 313920684 r - 685060489$ \tabularnewline\hline
$1588$ & $\left[2, 0, -3, -1\right]$ & $152$ & $(r^{3} - 3 r - 1)_{19} (r^{3} - r^{2} - 3 r)_{8} (1)$ & $3496200 r^{3} + 4469800 r^{2} - 803168 r - 2816543,$ \tabularnewline
 &  &  &  & $26973722420 r^{3} + 32247663708 r^{2} - 10621228512 r - 24308855297$ \tabularnewline\hline
$1600$ & $\left[-4, 0, -2, 0\right]$ & $11$ & $(\frac{1}{2} r^{2} - r - 1)_{11} (1) (1)$ & $12 r^{3} + 48 r^{2} + 56 r + 20,$ \tabularnewline
 &  &  &  & $-284 r^{3} - 460 r^{2} - 472 r - 1024$ \tabularnewline\hline
$1600$ & $\left[-4, 0, -2, 0\right]$ & $11$ & $(\frac{1}{2} r^{2} + r - 1)_{11} (1) (1)$ & $276 r^{3} + 490 r^{2} + 336 r + 628,$ \tabularnewline
 &  &  &  & $-18172 r^{3} - 32652 r^{2} - 22424 r - 40464$ \tabularnewline\hline
$1600$ & $\left[-4, 0, -2, 0\right]$ & $19$ & $(\frac{1}{2} r^{3} - \frac{1}{2} r^{2} - r - 1)_{19} (1) (1)$ & $-44 r^{3} + 112 r^{2} - 56 r + 148,$ \tabularnewline
 &  &  &  & $-1660 r^{3} + 2572 r^{2} - 2056 r + 3136$ \tabularnewline\hline
$1600$ & $\left[-4, 0, -2, 0\right]$ & $19$ & $(-\frac{1}{2} r^{3} - \frac{1}{2} r^{2} + r - 1)_{19} (1) (1)$ & $44 r^{3} + 112 r^{2} + 56 r + 148,$ \tabularnewline
 &  &  &  & $1660 r^{3} + 2572 r^{2} + 2056 r + 3136$ \tabularnewline\hline
$1732$ & $\left[-1, 3, 0, -1\right]$ & $13$ & $(r - 2)_{13} (1) (1)$ & $3455801 r^{3} + 1359008 r^{2} - 3314187 r + 836393,$ \tabularnewline
 &  &  &  & $7590438778 r^{3} - 14215787438 r^{2} - 23508658710 r + 9402560739$ \tabularnewline\hline
$1732$ & $\left[-1, 3, 0, -1\right]$ & $182$ & $(r^{3} - r + 3)_{7} (r^{2} - r - 2)_{26} (1)$ & $-17184648 r^{3} - 14365296 r^{2} + 9302744 r - 813151,$ \tabularnewline
 &  &  &  & $93038140030 r^{3} - 219828160822 r^{2} - 331159079722 r + 135298016971$ \tabularnewline\hline
$1823$ & $\left[-2, 3, 0, -1\right]$ & $114$ & $(-r^{3} + r - 3)_{3} (r^{3} + r^{2} + 2)_{38} (1)$ & $233810 r^{3} - 9696 r^{2} - 336273 r + 159951,$ \tabularnewline
 &  &  &  & $-70457084 r^{3} - 403468159 r^{2} - 171041003 r + 342434077$ \tabularnewline\hline
$1879$ & $\left[1, -3, -2, -1\right]$ & $140$ & $(\frac{1}{2} r^{3} - 2 r - \frac{1}{2})_{7} (r^{3} - r^{2} - r - 2)_{20} (1)$ & $-2436 r^{3} - 3240 r^{2} - 2688 r + 1045,$ \tabularnewline
 &  &  &  & $-49029102 r^{3} - 65262564 r^{2} - 54075240 r + 21032621$ \tabularnewline\hline
$2051$ & $\left[1, 3, -1, -1\right]$ & $15$ & $(r^{3} - r^{2} + 2)_{5} (1) (-r + 1)_{3}$ & $-489 r^{3} + 1228 r^{2} - 1242 r + 18,$ \tabularnewline
 &  &  &  & $46792 r^{3} - 100917 r^{2} + 73440 r + 47160$ \tabularnewline\hline
$2068$ & $\left[1, 3, -2, -1\right]$ & $7$ & $(r - 2)_{7} (1) (1)$ & $26909497 r^{3} + 20141314 r^{2} - 35624307 r - 11296953,$ \tabularnewline
 &  &  &  & $247303058576 r^{3} - 3168333376 r^{2} - 656295560992 r - 182979737393$ \tabularnewline\hline
$2068$ & $\left[1, 3, -2, -1\right]$ & $13$ & $(-r^{3} + r^{2} + 2 r - 1)_{13} (1) (1)$ & $34500648 r^{3} + 3814392 r^{2} - 84122424 r - 23737447,$ \tabularnewline
 &  &  &  & $-77408488074 r^{3} - 354426093238 r^{2} - 415474468618 r - 92161502469$ \tabularnewline\hline
$2068$ & $\left[1, 3, -2, -1\right]$ & $56$ & $(r - 2)_{7} (r^{3} - 2 r + 1)_{8} (1)$ & $-3576591826 r^{3} - 1882130113 r^{2} + 6123537074 r + 1835712204,$ \tabularnewline
 &  &  &  & $321001991693952 r^{3} + 322520099276304 r^{2} - 281263304453488 r - 100176319060369$ \tabularnewline\hline
$2068$ & $\left[1, 3, -2, -1\right]$ & $182$ & $(r - 2)_{7} (-r^{3} + r^{2} - 2)_{26} (1)$ & $-1994707423 r^{3} - 282234694 r^{2} + 4755878517 r + 1346474783,$ \tabularnewline
 &  &  &  & $-8733155599162 r^{3} - 54136988565986 r^{2} - 71594660083402 r - 16347374680241$ \tabularnewline\hline
$2092$ & $\left[-2, -3, 1, -1\right]$ & $8$ & $(r)_{2} (1) (r - 1)_{4}$ & $-3 r^{3} + 29 r^{2} - r + 75,$ \tabularnewline
 &  &  &  & $231 r^{3} - 61 r^{2} + 497 r - 287$ \tabularnewline\hline
$2096$ & $\left[2, -2, -2, 0\right]$ & $28$ & $(r^{3} - r - 1)_{7} (1) (r^{3} + r^{2} - 2)_{4}$ & $116 r^{3} - 390 r^{2} + 402 r - 94,$ \tabularnewline
 &  &  &  & $7354 r^{3} + 222 r^{2} - 29620 r + 17640$ \tabularnewline\hline
$2116$ & $\left[-2, 0, 1, -1\right]$ & $5$ & $(r^{2} + 1)_{5} (1) (1)$ & $129712 r^{3} + 31248 r^{2} + 168480 r + 209073,$ \tabularnewline
 &  &  &  & $-109612390 r^{3} - 26402860 r^{2} - 142375012 r - 176669575$ \tabularnewline\hline
$2116$ & $\left[-2, 0, 1, -1\right]$ & $130$ & $(r^{2} + 1)_{5} (r + 2)_{26} (1)$ & $105064 r^{3} + 25312 r^{2} + 136464 r + 169353,$ \tabularnewline
 &  &  &  & $78278092 r^{3} + 18855232 r^{2} + 101675032 r + 126166043$ \tabularnewline\hline
$2116$ & $\left[-2, 0, 1, -1\right]$ & $130$ & $(r^{3} - r^{2} + r + 1)_{13} (r^{3} + r)_{10} (1)$ & $105064 r^{3} + 25312 r^{2} + 136464 r + 169353,$ \tabularnewline
 &  &  &  & $78278092 r^{3} + 18855232 r^{2} + 101675032 r + 126166043$ \tabularnewline\hline
$2183$ & $\left[-1, 1, 3, -2\right]$ & $126$ & $(-r^{3} + 2 r^{2} - 4 r)_{7} (r^{3} - 2 r^{2} + 4 r + 1)_{18} (1)$ & $-330539 r^{3} - 223654 r^{2} + 72664 r + 52816,$ \tabularnewline
 &  &  &  & $421344240 r^{3} + 649688112 r^{2} - 51218957 r - 170790474$ \tabularnewline\hline
$2191$ & $\left[-1, 0, 3, -1\right]$ & $70$ & $(-r^{3} - 2 r - 2)_{5} (-2 r^{3} + r^{2} - 5 r - 2)_{14} (1)$ & $-928 r^{3} + 6929 r^{2} - 312 r - 2120,$ \tabularnewline
 &  &  &  & $-885775 r^{3} + 1164640 r^{2} + 179150 r - 336602$ \tabularnewline\hline
$2191$ & $\left[-1, 0, 3, -1\right]$ & $80$ & $(-r^{3} - 2 r - 2)_{5} (2)_{16} (1)$ & $-408 r^{3} + 2689 r^{2} - 105 r - 821,$ \tabularnewline
 &  &  &  & $120899 r^{3} + 70135 r^{2} - 44492 r - 24989$ \tabularnewline\hline
$2243$ & $\left[-1, -3, -1, -1\right]$ & $75$ & $(r - 1)_{5} (-r^{3} + 2 r^{2} - r + 2)_{15} (1)$ & $586900359 r^{3} + 694528587 r^{2} + 929522310 r + 268803085,$ \tabularnewline
 &  &  &  & $63399246832324 r^{3} + 75025661482408 r^{2} + 100410590521972 r + 29037147633615$ \tabularnewline\hline
$2243$ & $\left[-1, -3, -1, -1\right]$ & $75$ & $(r^{3} - r^{2} - 2 r - 2)_{5} (-r^{3} + r^{2} + 2 r + 3)_{15} (1)$ & $586900359 r^{3} + 694528587 r^{2} + 929522310 r + 268803085,$ \tabularnewline
 &  &  &  & $63399246832324 r^{3} + 75025661482408 r^{2} + 100410590521972 r + 29037147633615$ \tabularnewline\hline
$2243$ & $\left[-1, -3, -1, -1\right]$ & $105$ & $(-r^{3} + 2 r^{2} + 2)_{7} (-r^{3} + 2 r^{2} - r + 2)_{15} (1)$ & $4336158 r^{3} + 5131353 r^{2} + 6867535 r + 1985981,$ \tabularnewline
 &  &  &  & $-22914354769 r^{3} - 27116483373 r^{2} - 36291344215 r - 10494880213$ \tabularnewline\hline
$2243$ & $\left[-1, -3, -1, -1\right]$ & $105$ & $(r - 1)_{5} (r^{2} - r + 1)_{21} (1)$ & $920025 r^{3} + 1088737 r^{2} + 1457115 r + 421377,$ \tabularnewline
 &  &  &  & $3942374598 r^{3} + 4665343442 r^{2} + 6243862193 r + 1805625754$ \tabularnewline\hline
$2284$ & $\left[-4, 2, 2, -2\right]$ & $22$ & $(-r^{2} + r + 1)_{11} (1) (\frac{1}{2} r^{3} - r^{2} + 1)_{2}$ & $-4322076 r^{3} + 3371584 r^{2} - 4531104 r - 14171719,$ \tabularnewline
 &  &  &  & $-293858698818 r^{3} + 229234508344 r^{2} - 308070583688 r - 963537590781$ \tabularnewline\hline
$2327$ & $\left[-2, -1, -1, 0\right]$ & $48$ & $(r^{2} - 1)_{3} (2)_{16} (1)$ & $60947675662300 r^{3} + 95467421346487 r^{2} + 88590894936957 r + 77819621400035,$ \tabularnewline
 &  &  &  & $1595218950381053851625 r^{3} + 2498724287457442364789 r^{2} + 2318740987988175420378 r + 2036818157516553727423$ \tabularnewline\hline
$2327$ & $\left[-2, -1, -1, 0\right]$ & $66$ & $(r^{2} - 1)_{3} (-r^{3} + 2)_{22} (1)$ & $24654 r^{3} + 41044 r^{2} + 36631 r + 33971,$ \tabularnewline
 &  &  &  & $13602419 r^{3} + 21481224 r^{2} + 19830770 r + 17549287$ \tabularnewline\hline
$2327$ & $\left[-2, -1, -1, 0\right]$ & $78$ & $(r^{2} - 1)_{3} (r^{3} - r^{2} + r)_{26} (1)$ & $1632339 r^{3} + 2556895 r^{2} + 2372706 r + 2084241,$ \tabularnewline
 &  &  &  & $5442997756 r^{3} + 8525820467 r^{2} + 7911705090 r + 6949764691$ \tabularnewline\hline
$2443$ & $\left[-1, -3, 0, 0\right]$ & $63$ & $(r^{3} - 2)_{3} (-r - 2)_{21} (1)$ & $51601 r^{3} + 81980 r^{2} + 123695 r + 33695,$ \tabularnewline
 &  &  &  & $-38870055 r^{3} - 59926714 r^{2} - 92404714 r - 25325630$ \tabularnewline\hline
$2443$ & $\left[-1, -3, 0, 0\right]$ & $117$ & $(-r^{3} + r^{2} - r + 2)_{13} (-r^{2} + 1)_{9} (1)$ & $-26624 r^{3} - 78583 r^{2} + 147974 r + 56321,$ \tabularnewline
 &  &  &  & $41156101 r^{3} - 906363 r^{2} - 80062921 r - 24803969$ \tabularnewline\hline
$2480$ & $\left[-2, -2, 0, 0\right]$ & $17$ & $(-r^{3} + r^{2} + r + 1)_{17} (1) (1)$ & $8 r^{3} - 12 r^{2} - 12 r + 17,$ \tabularnewline
 &  &  &  & $212 r^{3} + 628 r^{2} - 818 r - 887$ \tabularnewline\hline
$2480$ & $\left[-2, -2, 0, 0\right]$ & $19$ & $(-r^{2} + r - 1)_{19} (1) (1)$ & $-648 r^{3} + 524 r^{2} - 408 r + 1636,$ \tabularnewline
 &  &  &  & $29224 r^{3} - 23272 r^{2} + 18616 r - 73216$ \tabularnewline\hline
$2608$ & $\left[-2, -2, -2, 0\right]$ & $50$ & $(-r + 1)_{5} (r^{3} - r^{2} - r)_{10} (1)$ & $-18122952 r^{3} + 23309952 r^{2} + 6270652 r + 28184369,$ \tabularnewline
 &  &  &  & $-178706675384 r^{3} + 229835084602 r^{2} + 61821736238 r + 277904169213$ \tabularnewline\hline
$2696$ & $\left[1, -3, 0, -1\right]$ & $24$ & $(r^{3} - 2)_{3} (r^{3} - 3)_{8} (1)$ & $25999152 r^{3} + 20125515 r^{2} + 35704342 r - 14654974,$ \tabularnewline
 &  &  &  & $-282591287516 r^{3} - 218749239468 r^{2} - 388079405968 r + 159288610195$ \tabularnewline\hline
$2816$ & $\left[-1, -4, -2, 0\right]$ & $15$ & $(r^{2} - r - 1)_{5} (1) (r^{3} - r^{2} - 2 r - 1)_{3}$ & $134184108 r^{3} - 165313100 r^{2} - 203588440 r - 41893502,$ \tabularnewline
 &  &  &  & $2470282983044 r^{3} - 3964870336170 r^{2} - 2128766125800 r - 223343175430$ \tabularnewline\hline
$2859$ & $\left[-3, 3, -1, -1\right]$ & $7$ & $(-r^{3} + r - 1)_{7} (1) (1)$ & $-4976 r^{3} + 12905 r^{2} - 15523 r + 9529,$ \tabularnewline
 &  &  &  & $1469059 r^{3} - 3794717 r^{2} + 4539759 r - 2782843$ \tabularnewline\hline
$3119$ & $\left[-4, -3, -2, -1\right]$ & $23$ & $(\frac{2}{3} r^{3} - r^{2} - \frac{1}{3} r - \frac{1}{3})_{23} (1) (1)$ & $16743632 r^{3} + 25416768 r^{2} + 30512064 r + 26598352,$ \tabularnewline
 &  &  &  & $-406345115512 r^{3} - 616830291616 r^{2} - 740486023984 r - 645505557528$ \tabularnewline\hline
$3188$ & $\left[2, -4, 1, -1\right]$ & $24$ & $(-r^{3} + r^{2} - r + 3)_{3} (-r^{3} + r^{2} - r + 4)_{8} (1)$ & $2788172026368 r^{3} + 1423837175512 r^{2} + 4939120830288 r - 3691304019543,$ \tabularnewline
 &  &  &  & $-10952993228320557238 r^{3} - 5593370421245480720 r^{2} - 19402732864546458324 r + 14500836945256233797$ \tabularnewline\hline
$3216$ & $\left[3, 0, -1, -2\right]$ & $5$ & $(-r - 1)_{5} (1) (1)$ & $16 r^{3} - 40 r^{2} + 48 r - 20,$ \tabularnewline
 &  &  &  & $104 r^{3} - 376 r^{2} + 816 r - 608$ \tabularnewline\hline
$3271$ & $\left[-1, -1, 3, 0\right]$ & $110$ & $(r^{3} + r^{2} + 3 r + 2)_{5} (-r^{3} + r^{2} - 2 r + 2)_{22} (1)$ & $228 r^{3} - 115 r^{2} + 220 r + 132,$ \tabularnewline
 &  &  &  & $6359 r^{3} - 2608 r^{2} - 6398 r - 1760$ \tabularnewline\hline
$3275$ & $\left[-9, 6, 2, -1\right]$ & $19$ & $(-\frac{1}{9} r^{3} - \frac{2}{9} r^{2} - \frac{8}{9} r - \frac{7}{3})_{19} (1) (1)$ & $\frac{23}{3} r^{3} - \frac{20}{3} r^{2} + \frac{34}{3} r - 14,$ \tabularnewline
 &  &  &  & $\frac{496}{9} r^{3} - \frac{1690}{9} r^{2} + \frac{1979}{9} r - \frac{263}{3}$ \tabularnewline\hline
$3275$ & $\left[-9, 6, 2, -1\right]$ & $19$ & $(r - 2)_{19} (1) (1)$ & $3 r^{3} + 30 r^{2} - 27 r - 10,$ \tabularnewline
 &  &  &  & $\frac{332}{9} r^{3} - \frac{632}{9} r^{2} - \frac{7136}{9} r + \frac{2693}{3}$ \tabularnewline\hline
$3284$ & $\left[-2, 0, -1, -1\right]$ & $6$ & $(r - 1)_{3} (1) (r)_{2}$ & $2016 r^{3} + 1720 r^{2} + 1160 r + 2161,$ \tabularnewline
 &  &  &  & $-290488 r^{3} - 248004 r^{2} - 169132 r - 313401$ \tabularnewline\hline
$3407$ & $\left[-3, 1, -2, -1\right]$ & $84$ & $(\frac{1}{2} r^{3} - 2 r + \frac{1}{2})_{7} (r^{2} - r)_{12} (1)$ & $\frac{28129013}{2} r^{3} + 15057426 r^{2} + 3048856 r + \frac{40754921}{2},$ \tabularnewline
 &  &  &  & $-125734882980 r^{3} - 134611455788 r^{2} - 27256382584 r - 182171881573$ \tabularnewline\hline
$3475$ & $\left[-11, 8, -2, -1\right]$ & $11$ & $(-\frac{1}{7} r^{3} - \frac{2}{7} r^{2} - \frac{4}{7} r + \frac{1}{7})_{11} (1) (1)$ & $\frac{61}{7} r^{3} - \frac{214}{7} r^{2} - \frac{351}{7} r + \frac{905}{7},$ \tabularnewline
 &  &  &  & $-\frac{1632}{7} r^{3} + \frac{2420}{7} r^{2} + \frac{6940}{7} r - \frac{10751}{7}$ \tabularnewline\hline
$3475$ & $\left[-11, 8, -2, -1\right]$ & $11$ & $(-r)_{11} (1) (1)$ & $-16 r^{3} - 8 r^{2} + 24 r - 95,$ \tabularnewline
 &  &  &  & $\frac{9008}{7} r^{3} + \frac{5948}{7} r^{2} - \frac{8124}{7} r + \frac{59025}{7}$ \tabularnewline\hline
$3559$ & $\left[-2, -1, 3, -2\right]$ & $20$ & $(r^{2} - 1)_{5} (1) (-r^{2} + r - 2)_{4}$ & $266 r^{3} - 251 r^{2} + 481 r + 402,$ \tabularnewline
 &  &  &  & $-8721 r^{3} + 6359 r^{2} - 17561 r - 13594$ \tabularnewline\hline
$3571$ & $\left[3, 5, -5, -1\right]$ & $45$ & $(r^{2} - 3)_{3} (r^{2} + r - 5)_{15} (1)$ & $-247 r^{3} + 1481 r^{2} + 5186 r + 1954,$ \tabularnewline
 &  &  &  & $313052 r^{3} + 544864 r^{2} - 374892 r - 240173$ \tabularnewline\hline
$3632$ & $\left[2, -2, 0, -2\right]$ & $13$ & $(r^{3} - r^{2} - r - 1)_{13} (1) (1)$ & $110352 r^{3} + 24580 r^{2} + 54624 r - 99300,$ \tabularnewline
 &  &  &  & $124669648 r^{3} + 27763200 r^{2} + 61709112 r - 112178880$ \tabularnewline\hline
$3632$ & $\left[2, -2, 0, -2\right]$ & $14$ & $(-r - 1)_{7} (1) (-r)_{2}$ & $2474 r^{3} + 522 r^{2} + 1234 r - 2217,$ \tabularnewline
 &  &  &  & $523532 r^{3} + 116757 r^{2} + 258994 r - 471065$ \tabularnewline\hline
$3632$ & $\left[2, -2, 0, -2\right]$ & $26$ & $(r^{3} - r^{2} - 3)_{13} (1) (-r)_{2}$ & $10028 r^{3} + 2232 r^{2} + 4964 r - 9023,$ \tabularnewline
 &  &  &  & $-3562482 r^{3} - 793354 r^{2} - 1763358 r + 3205557$ \tabularnewline\hline
$3723$ & $\left[-1, 3, 1, -1\right]$ & $7$ & $(r^{3} - r^{2} + 2 r + 2)_{7} (1) (1)$ & $381 r^{3} - 208 r^{2} - 592 r + 201,$ \tabularnewline
 &  &  &  & $-9752 r^{3} - 3598 r^{2} + 7307 r - 1656$ \tabularnewline\hline
$3723$ & $\left[-1, 3, 1, -1\right]$ & $17$ & $(r - 2)_{17} (1) (1)$ & $168 r^{3} - 1126 r^{2} - 1303 r + 504,$ \tabularnewline
 &  &  &  & $-24313 r^{3} + 42209 r^{2} + 63347 r - 22837$ \tabularnewline\hline
$3775$ & $\left[-11, 7, 0, -1\right]$ & $19$ & $(\frac{3}{8} r^{3} - \frac{1}{4} r^{2} + \frac{1}{4} r + \frac{3}{8})_{19} (1) (1)$ & $36 r^{3} + 8 r^{2} + 32 r + 253,$ \tabularnewline
 &  &  &  & $-662 r^{3} - 228 r^{2} - 448 r - 5011$ \tabularnewline\hline
$3775$ & $\left[-11, 7, 0, -1\right]$ & $19$ & $(\frac{3}{8} r^{3} - \frac{1}{4} r^{2} + \frac{1}{4} r + \frac{27}{8})_{19} (1) (1)$ & $-17 r^{3} + 30 r^{2} - 70 r + 8,$ \tabularnewline
 &  &  &  & $\frac{489}{2} r^{3} - 607 r^{2} + 1283 r - \frac{1633}{2}$ \tabularnewline\hline
$3888$ & $\left[3, -6, 0, -2\right]$ & $3$ & $(\frac{1}{2} r^{3} - \frac{1}{2} r^{2} - \frac{1}{2} r - \frac{5}{2})_{3} (1) (1)$ & $12362 r^{3} + 8406 r^{2} + 22518 r - 13842,$ \tabularnewline
 &  &  &  & $7035016 r^{3} + 4781484 r^{2} + 12812832 r - 7875996$ \tabularnewline\hline
$3899$ & $\left[-3, 1, 2, -2\right]$ & $23$ & $(r^{3} - 2 r^{2} + r + 1)_{23} (1) (1)$ & $-14 r^{3} + 14 r^{2} - 25 r - 21,$ \tabularnewline
 &  &  &  & $381 r^{3} - 249 r^{2} + 364 r + 978$ \tabularnewline\hline
$3967$ & $\left[1, 5, -2, -1\right]$ & $13$ & $(\frac{1}{2} r^{3} - 2 r + \frac{1}{2})_{13} (1) (1)$ & $\frac{3321}{2} r^{3} + 1456 r^{2} - 2668 r - \frac{1081}{2},$ \tabularnewline
 &  &  &  & $-163448 r^{3} + 28056 r^{2} + 583644 r + 107371$ \tabularnewline\hline
$3967$ & $\left[1, 5, -2, -1\right]$ & $17$ & $(\frac{1}{2} r^{3} - 2 r + \frac{5}{2})_{17} (1) (1)$ & $-\frac{3537}{2} r^{3} - 125 r^{2} + 4948 r + \frac{1841}{2},$ \tabularnewline
 &  &  &  & $-99064 r^{3} - 306744 r^{2} - 273576 r - 41165$ \tabularnewline\hline
$4108$ & $\left[-2, -2, 0, -1\right]$ & $52$ & $(r^{2} - r + 1)_{13} (-r^{3} + 2 r^{2} - r + 2)_{4} (1)$ & $-52 r^{3} + 56 r^{2} + 316 r + 177,$ \tabularnewline
 &  &  &  & $3676 r^{3} - 2050 r^{2} - 1438 r + 1283$ \tabularnewline\hline
$4192$ & $\left[-2, -2, 1, 0\right]$ & $28$ & $(r^{2} + r + 1)_{7} (r^{2} + r + 2)_{4} (1)$ & $68388 r^{3} - 97900 r^{2} - 25440 r + 47889,$ \tabularnewline
 &  &  &  & $50048814 r^{3} - 57380110 r^{2} - 27657416 r + 22526745$ \tabularnewline\hline
$4192$ & $\left[-2, -2, 1, 0\right]$ & $44$ & $(r^{3} + r - 1)_{11} (r^{2} + r + 2)_{4} (1)$ & $993568 r^{3} - 1182928 r^{2} - 521264 r + 485673,$ \tabularnewline
 &  &  &  & $-2157501576 r^{3} + 964037714 r^{2} + 2148667444 r + 353613881$ \tabularnewline\hline
$4204$ & $\left[-4, -2, 0, 0\right]$ & $20$ & $(-r + 1)_{5} (-r)_{4} (1)$ & $145360531282796 r^{3} + 161931312392192 r^{2} - 390193058066092 r - 440654493862007,$ \tabularnewline
 &  &  &  & $-1159392135670300645002 r^{3} + 9949620873463783912066 r^{2} - 2497558503469317783050 r - 17611520739674724691341$ \tabularnewline\hline
$4319$ & $\left[2, -1, -4, -1\right]$ & $42$ & $(r)_{2} (-r^{3} + 2 r^{2} + 3 r - 1)_{21} (1)$ & $2626337501 r^{3} + 4156522706 r^{2} + 229413693 r - 2033846625,$ \tabularnewline
 &  &  &  & $694511908654437 r^{3} + 1099155960247844 r^{2} + 60666438159866 r - 537832894958445$ \tabularnewline\hline
$4384$ & $\left[-4, 0, 3, -2\right]$ & $10$ & $(\frac{1}{2} r^{3} - r^{2} + \frac{5}{2} r - 2)_{5} (1) (\frac{1}{2} r^{3} + \frac{1}{2} r + 2)_{2}$ & $-39342 r^{3} + 91445 r^{2} + 10340 r - 83032,$ \tabularnewline
 &  &  &  & $-8399230 r^{3} - 58605841 r^{2} + 42062128 r + 73787052$ \tabularnewline\hline
$4423$ & $\left[1, 4, -3, -1\right]$ & $50$ & $(-r + 2)_{5} (-r^{2} - r + 2)_{10} (1)$ & $-4642767 r^{3} - 1724885 r^{2} + 13234188 r + 2913911,$ \tabularnewline
 &  &  &  & $-19031399895 r^{3} - 11910891879 r^{2} + 44594523793 r + 10072542896$ \tabularnewline\hline
$4423$ & $\left[1, 4, -3, -1\right]$ & $50$ & $(-r + 2)_{5} (-r^{2} - r + 2)_{10} (1)$ & $3516856 r^{3} + 2151917 r^{2} - 8338704 r - 1880324,$ \tabularnewline
 &  &  &  & $-9366159063 r^{3} + 477887546 r^{2} + 34591729866 r + 7408649776$ \tabularnewline\hline
$4564$ & $\left[1, -5, 0, -1\right]$ & $5$ & $(\frac{1}{2} r^{3} + r - \frac{3}{2})_{5} (1) (1)$ & $-280 r^{3} + 240 r^{2} + 64 r + 1449,$ \tabularnewline
 &  &  &  & $10942 r^{3} - 8954 r^{2} - 1978 r - 55513$ \tabularnewline\hline
$4568$ & $\left[-1, -3, 2, -1\right]$ & $12$ & $(r^{2} + 2)_{3} (1) (r^{2} + 3)_{4}$ & $10845937505 r^{3} + 4588202505 r^{2} + 28221044093 r + 7621698413,$ \tabularnewline
 &  &  &  & $-1760006389370257 r^{3} - 744542896235865 r^{2} - 4579522784006957 r - 1236798376628657$ \tabularnewline\hline
$4652$ & $\left[2, 5, -3, -1\right]$ & $44$ & $(\frac{1}{2} r^{3} - \frac{3}{2} r + 2)_{11} (-\frac{1}{2} r^{3} + \frac{3}{2} r - 1)_{4} (1)$ & $-1938032413 r^{3} + 62742964314 r^{2} + 143570326721 r + 41574563255,$ \tabularnewline
 &  &  &  & $14844318169935843 r^{3} + 50626339684931473 r^{2} + 49275897864569564 r + 11502761970012547$ \tabularnewline\hline
$4663$ & $\left[2, -5, 2, -1\right]$ & $11$ & $(-2 r^{3} + r^{2} - 3 r + 9)_{11} (1) (1)$ & $4296 r^{3} + 1705 r^{2} + 10968 r - 6148,$ \tabularnewline
 &  &  &  & $-3722961 r^{3} - 1477666 r^{2} - 9510026 r + 5330364$ \tabularnewline\hline
$4775$ & $\left[-9, -9, 2, -1\right]$ & $11$ & $(-\frac{5}{12} r^{3} + \frac{2}{3} r^{2} - \frac{5}{6} r + \frac{13}{4})_{11} (1) (1)$ & $\frac{307}{4} r^{3} - 499 r^{2} - \frac{2771}{2} r - \frac{2953}{4},$ \tabularnewline
 &  &  &  & $-\frac{69064}{3} r^{3} + \frac{146785}{3} r^{2} - \frac{182723}{3} r - 87279$ \tabularnewline\hline
$4775$ & $\left[-9, -9, 2, -1\right]$ & $11$ & $(\frac{1}{6} r^{3} + \frac{1}{3} r^{2} + \frac{1}{3} r - \frac{1}{2})_{11} (1) (1)$ & $247 r^{3} + 539 r^{2} - 163 r - 335,$ \tabularnewline
 &  &  &  & $-41241 r^{3} - 13659 r^{2} - 21597 r - 27719$ \tabularnewline\hline
$4832$ & $\left[-2, -4, -1, 0\right]$ & $17$ & $(-r^{3} + r^{2} + 2 r + 5)_{17} (1) (1)$ & $-24 r^{3} + 17 r^{2} + 12 r + 82,$ \tabularnewline
 &  &  &  & $580 r^{3} - 347 r^{2} - 524 r - 1770$ \tabularnewline\hline
$4907$ & $\left[-1, -4, -2, -1\right]$ & $11$ & $(r^{3} - r^{2} - 3 r - 3)_{11} (1) (1)$ & $-191405 r^{3} - 287504 r^{2} - 336559 r - 76491,$ \tabularnewline
 &  &  &  & $1214356660 r^{3} + 1824081112 r^{2} + 2135314036 r + 485335595$ \tabularnewline\hline
$4944$ & $\left[-1, -4, -1, 0\right]$ & $17$ & $(r^{3} - 4)_{17} (1) (1)$ & $316049736 r^{3} + 586633069 r^{2} + 772824316 r + 170272429,$ \tabularnewline
 &  &  &  & $-23749113529508 r^{3} - 44081717952580 r^{2} - 58072797643568 r - 12794882314805$ \tabularnewline\hline
$4979$ & $\left[1, -3, -1, -1\right]$ & $13$ & $(-r^{3} + r^{2} + r + 1)_{13} (1) (1)$ & $32 r^{3} - 128 r^{2} + 144 r - 32,$ \tabularnewline
 &  &  &  & $-1464 r^{3} + 3856 r^{2} - 1824 r + 240$ \tabularnewline\hline
\caption{Fields of degree 4}\\
\end{longtable}
